On Almost Complete Subsets of a Conic in $\mathrm{PG}(2,q)$, Completeness of Normal Rational Curves and Extendability of Reed-Solomon Codes

A subset $\mathcal{S}$ of a conic $\mathcal{C}$ in the projective plane $\mathrm{PG}(2,q)$ is called almost complete (AC-subset for short) if it can be extended to a larger arc in $\mathrm{PG}(2,q)$ only by the points of $\mathcal{C}\setminus \mathcal{S}$ and by the nucleus of $\mathcal{C}$ when $q$ is even. New upper bounds on the smallest size $t(q)$ of an AC-subset are obtained, in particular, \begin{align*} &t(q)<\sqrt{q(3\ln q+\ln\ln q +\ln3)}+\sqrt{\frac{q}{3\ln q}}+4\thicksim\sqrt{3q\ln q};&t(q)<1.835\sqrt{q\ln q}.\end{align*} The new bounds are used to increase regions of pairs $(N,q)$ for which it is proved that every normal rational curve in $\mathrm{PG}(N,q)$ is a complete $(q+1)$-arc or, equivalently, that no $[q+1,N+1,q-N+1]_q$ generalized doubly-extended Reed-Solomon code can be extended to a $[q+2,N+1,q-N+2]_q$ MDS code.

==> (inline-0) <==
\begin{tabular}
{@{}rrrc|rrrc|rrrc@{}}
 \hline
&&&$\overline{t^*}(q)$ &
&&&$\overline{t^*}(q)$ &
&&&$\overline{t^*}(q)^{ \vphantom{H^{L}}}$\\
$q$ & $p^m$ &$\overline{t}(q)$ &$<$&$q$ & $p^m$ & $\overline{t}(q)$ &$<$&$q$ & $p^m$ & $\overline{t}(q)$ &$<$\\
 \hline
 8 & $2^3$&6  &1.48&  9&$3^2$&  6  &1.35&  16&$2^4$ & 9 &1.36 \\
 25 & $5^2$&12  &1.34&  27 &$3^3$& 13  &1.38&  32 &$2^5$& 15&1.43  \\
 49 &$7^{2}$& 18  &1.31&  64 &$2^{6}$ &22  &1.35&  81&$3^4$ & 25&1.33  \\
 121 &$11^2$& 33  &1.37&  125&$5^3$ & 35  &1.43&  128 &$2^7$& 35&1.41  \\
 169 &$13^2$& 41  &1.40&  243 &$3^5$& 53  &1.46&  256&$2^8$ & 55& 1.46 \\
 289 &$17^2$& 58  &1.44&  343&$7^3$ & 66  &1.48&  361&$19^2$ & 66& 1.44 \\
 512 &$2^9$& 84  &1.49&  529&$23^2$ & 85  &1.48&  625&$5^4$ & 96&1.52  \\
 729 &$3^6$& 102  &1.48&  841&$29^2$ & 114  &1.52&  961&$31^2$ & 122&1.51  \\
 1024 &$2^{10}$& 127  &1.51&  1331&$11^3$ & 150  &1.54&  1369&$37^2$ & 152&1.53  \\
 1681 &$41^2$& 173  &1.55&  1849 &$43^2$& 182  &1.55&  2048&$2^{11}$ & 194&1.56  \\
 2187 &$3^7$& 203  &1.57&  2197 &$13^3$& 203  &1.57&  2209&$47^2$ & 203& 1.56 \\
 2401 &$7^4$& 214  &1.57&  2809 &$53^2$& 235  &1.58&  3125 &$5^5$& 250&1.58  \\
 3481 &$59^2$& 267  &1.59&  3721 &$61^2$& 277  &1.59&  4096&$2^{12}$ & 292&1.59  \\
 4489 &$67^2$& 309  &1.60&  4913 &$17^3$& 325  &1.60&  5041&$71^2$ & 330&1.60  \\
 5329 &$73^2$& 341  &1.60&  6241&$79^2$ & 373  &1.60&  6561&$3^8$ & 383&1.60  \\
 6859 &$19^3$& 393  &1.60&  6889 &$83^2$& 394  &1.60&  7921 &$89^2$& 426&1.60  \\
 8192 &$2^{13}$& 435  &1.61&  9409&$97^2$ & 472  &1.61&  10201&$101^2$ & 493&1.61  \\
 10609 &$103^2$& 503  &1.61&11449&$107^2$&526&1.61&  11881 &$109^2$& 538  &1.62 \\
12167&$23^3$&545&1.62&  12769 &$113^2$& 561&1.62&  14641 &$11^4$& 607  &1.62   \\
15625&$5^6$&629&1.62&16129&$127^2$&634&1.61&16384&$2^{14}$&645&1.62\\
 16807 &$7^5$&655&1.62&17161 &$131^2$& 663  &1.63& 18769&$137^2$ & 700&1.63 \\
 19321 &$139^2$& 712  & 1.631&19683&$3^9$&717&1.626& 22201&$149^2$ & 767  &1.628  \\
 22801&$151^2$ & 778&1.627 &24389&$29^3$&808&1.628&24649&$157^2$&814&1.631\\
26569&$163^2$&849&1.632&27889&$167^2$&870&1.629&28561&$13^4$&882&1.630\\
29791&$31^3$&904&1.632&29929&$173^2$&906&1.632&32041&$179^2$&941&1.633\\
32761&$181^2$&952&1.632&32768&$2^{15}$&953&1.633&36481&$191^2$&1014&1.639\\
37249&$193^2$&1025&1.638&38809&$197^2$&1049&1.639&39601&$199^2$&1060&1.638\\
44521&$211^2$&1133&1.642&49729&$223^2$&1205&1.644&50653&$37^3$&1220&1.647\\
51529&$227^2$&1230&1.646&52441&$229^2$&1242&1.646&54289&$233^2$&1266&1.646\\
57121&$239^2$&1302&1.647&58081&$241^2$&1314&1.647&59049&$3^{10}$&1330&1.652\\
63001&$251^2$&1378&1.652&65536&$2^{16}$&1409&1.653&66049&$257^2$&1416&1.654\\
\hline
 \end{tabular}
\newpage
\noindent \textbf{Table 3.} Continue\medskip

\noindent\begin{tabular}
{@{}rrrc|rrrc|rrrc@{}}
 \hline
&&&$\overline{t^*}(q)$ &
&&&$\overline{t^*}(q)$ &
&&&$\overline{t^*}(q)^{ \vphantom{H^{L}}}$\\
$q$ & $p^m$ &$\overline{t}(q)$ &$<$&$q$ & $p^m$ & $\overline{t}(q)$ &$<$&$q$ & $p^m$ & $\overline{t}(q)$ &$<$\\
 \hline
68921&$41^3$&1451&1.656&69169&$263^2$&1452&1.654&72361&$269^2$&1489&1.655\\
73441&$271^2$&1501&1.655&76729&$277^2$&1541&1.659&78125&$5^7$&1553&1.656\\
78961&$281^2$&1561&1.655&79507&$43^3$&1571&1.659&80089&$283^2$&1576&1.658\\
83521&$17^4$&1614&1.659&85849&$293^2$&1637&1.658&94249&$307^2$&1723&1.659\\
 96721&$311^2$&1748&1.659&97969&$313^2$&1761&1.660&100489&$317^2$&1786&1.661\\
 103823&$47^3$&1824&1.666&109561&$331^2$&1878&1.666&113569&$337^2$&1917&1.668\\
117649&$7^6$&1954&1.668&120409&$347^2$&1985&1.673&121801&$349^2$&1999&1.674\\
124609&$353^2$&2021&1.672&128881&$359^2$&2058&1.672&130321&$19^4$&2070&1.671\\
131072&$2^{17}$&2077&1.672&134689&$367^2$&2110&1.673&139129&$373^2$&2142&1.669\\
160801&$401^2$&2332&1.680&208849&$457^2$&2686&1.680&253009&$503^2$&2991&1.686\\
 \hline
 \end{tabular}
\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
    13 &    8 & 1.386 &     17 &   10 & 1.441 &     19 &   11 & 1.471 &     23 &   12 &       &     29 &   13 &      \\
    31 &   14 &       &     37 &   16 &       &     41 &   16 &       &     43 &   16 &       &     47 &   18 &      \\
    53 &   20 &       &     59 &   21 &       &     61 &   22 &       &     67 &   23 &       &     71 &   24 &      \\
    73 &   24 &       &     79 &   25 &       &     83 &   26 &       &     89 &   24 &       &     97 &   29 &      \\
   101 &   30 &       &    103 &   30 &       &    107 &   31 &       &    109 &   32 &       &    113 &   32 &      \\
   127 &   35 &       &    131 &   36 &       &    137 &   37 &       &    139 &   37 &       &    149 &   38 &      \\
   151 &   39 &       &    157 &   40 &       &    163 &   41 &       &    167 &   42 &       &    173 &   43 &      \\
   179 &   43 &       &    181 &   44 &       &    191 &   45 &       &    193 &   46 &       &    197 &   46 &      \\
   199 &   47 &       &    211 &   48 &       &    223 &   50 &       &    227 &   51 &       &    229 &   51 &      \\
   233 &   51 &       &    239 &   53 &       &    241 &   53 &       &    251 &   54 &       &    257 &   55 &      \\
   263 &   55 &       &    269 &   56 &       &    271 &   57 &       &    277 &   58 &       &    281 &   58 &      \\
   283 &   58 &       &    293 &   59 &       &    307 &   62 & 1.479 &    311 &   62 &       &    313 &   62 &      \\
   317 &   62 &       &    331 &   64 &       &    337 &   65 &       &    347 &   66 &       &    349 &   66 &      \\
   353 &   67 &       &    359 &   68 & 1.480 &    367 &   68 &       &    373 &   69 &       &    379 &   70 &      \\
   383 &   70 &       &    389 &   71 &       &    397 &   72 &       &    401 &   73 & 1.489 &    409 &   73 &      \\
   419 &   75 & 1.492 &    421 &   74 &       &    431 &   76 &       &    433 &   76 &       &    439 &   76 &      \\
   443 &   77 &       &    449 &   78 &       &    457 &   79 & 1.494 &    461 &   79 &       &    463 &   79 &      \\
   467 &   80 &       &    479 &   81 &       &    487 &   82 & 1.494 &    491 &   82 &       &    499 &   83 &      \\
   503 &   83 &       &    509 &   84 &       &    521 &   85 &       &    523 &   85 &       &    541 &   87 &      \\
   547 &   88 & 1.499 &    557 &   89 & 1.500 &    563 &   89 &       &    569 &   90 &       &    571 &   90 &      \\
   577 &   91 & 1.503 &    587 &   92 & 1.504 &    593 &   92 &       &    599 &   93 &       &    601 &   93 &      \\
   607 &   93 &       &    613 &   94 &       &    617 &   95 & 1.509 &    619 &   95 &       &    631 &   96 &      \\
   641 &   97 &       &    643 &   97 &       &    647 &   97 &       &    653 &   98 &       &    659 &   98 &      \\
   661 &   99 & 1.512 &    673 &  100 &       &    677 &  100 &       &    683 &  101 & 1.513 &    691 &  101 &      \\
   701 &  102 &       &    709 &  103 &       &    719 &  104 &       &    727 &  104 &       &    733 &  105 &      \\
   739 &  105 &       &    743 &  106 &       &    751 &  107 & 1.518 &    757 &  107 &       &    761 &  107 &      \\
   769 &  108 &       &    773 &  108 &       &    787 &  109 &       &    797 &  111 & 1.522 &    809 &  112 & 1.522\\
   811 &  112 &       &    821 &  112 &       &    823 &  113 &       &    827 &  113 &       &    829 &  113 &      \\
   839 &  114 &       &    853 &  115 &       &    857 &  116 & 1.525 &    859 &  116 &       &    863 &  116 &      \\
   877 &  117 &       &    881 &  117 &       &    883 &  118 &       &    887 &  118 &       &    907 &  120 & 1.527\\
   911 &  120 &       &    919 &  120 &       &    929 &  121 &       &    937 &  122 &       &    941 &  122 &      \\
   947 &  123 &       &    953 &  123 &       &    967 &  124 &       &    971 &  125 & 1.530 &    977 &  125 &      \\
   983 &  125 &       &    991 &  126 &       &    997 &  127 & 1.531 &   1009 &  128 & 1.533 &   1013 &  128 &      \\
  1019 &  128 &       &   1021 &  128 &       &   1031 &  129 &       &   1033 &  129 &       &   1039 &  129 &      \\
  1049 &  130 &       &   1051 &  131 &       &   1061 &  131 &       &   1063 &  132 & 1.534 &   1069 &  132 &      \\
  1087 &  133 &       &   1091 &  133 &       &   1093 &  134 &       &   1097 &  134 &       &   1103 &  134 &      \\
  1109 &  135 &       &   1117 &  136 & 1.537 &   1123 &  136 &       &   1129 &  137 & 1.538 &   1151 &  138 &      \\
  1153 &  138 &       &   1163 &  139 &       &   1171 &  139 &       &   1181 &  140 &       &   1187 &  140 &      \\
  1193 &  141 &       &   1201 &  141 &       &   1213 &  143 & 1.541 &   1217 &  142 &       &   1223 &  143 &      \\
  1229 &  144 &       &   1231 &  144 &       &   1237 &  144 &       &   1249 &  145 &       &   1259 &  146 &      \\
  1277 &  147 &       &   1279 &  147 &       &   1283 &  147 &       &   1289 &  148 &       &   1291 &  148 &      \\
  1297 &  148 &       &   1301 &  149 & 1.543 &   1303 &  149 &       &   1307 &  149 &       &   1319 &  150 &      \\
  1321 &  150 &       &   1327 &  150 &       &   1361 &  153 & 1.544 &   1367 &  153 &       &   1373 &  154 & 1.547\\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 1 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
  1381 &  153 &       &   1399 &  155 &       &   1409 &  156 &       &   1423 &  157 &       &   1427 &  157 &      \\
  1429 &  157 &       &   1433 &  157 &       &   1439 &  158 &       &   1447 &  158 &       &   1451 &  159 & 1.548\\
  1453 &  159 &       &   1459 &  159 &       &   1471 &  160 &       &   1481 &  160 &       &   1483 &  161 & 1.548\\
  1487 &  161 &       &   1489 &  161 &       &   1493 &  161 &       &   1499 &  162 & 1.548 &   1511 &  162 &      \\
  1523 &  163 &       &   1531 &  163 &       &   1543 &  164 &       &   1549 &  165 &       &   1553 &  165 &      \\
  1559 &  166 & 1.551 &   1567 &  166 &       &   1571 &  166 &       &   1579 &  167 &       &   1583 &  167 &      \\
  1597 &  167 &       &   1601 &  168 &       &   1607 &  168 &       &   1609 &  169 &       &   1613 &  169 &      \\
  1619 &  169 &       &   1621 &  169 &       &   1627 &  170 &       &   1637 &  171 & 1.554 &   1657 &  172 &      \\
  1663 &  172 &       &   1667 &  172 &       &   1669 &  172 &       &   1693 &  174 &       &   1697 &  175 & 1.558\\
  1699 &  174 &       &   1709 &  175 &       &   1721 &  175 &       &   1723 &  176 &       &   1733 &  177 &      \\
  1741 &  177 &       &   1747 &  177 &       &   1753 &  178 &       &   1759 &  178 &       &   1777 &  179 &      \\
  1783 &  179 &       &   1787 &  180 &       &   1789 &  180 &       &   1801 &  181 &       &   1811 &  182 & 1.562\\
  1823 &  182 &       &   1831 &  183 &       &   1847 &  183 &       &   1861 &  185 & 1.563 &   1867 &  185 &      \\
  1871 &  185 &       &   1873 &  185 &       &   1877 &  185 &       &   1879 &  185 &       &   1889 &  186 &      \\
  1901 &  187 &       &   1907 &  187 &       &   1913 &  188 & 1.564 &   1931 &  189 & 1.564 &   1933 &  189 &      \\
  1949 &  190 & 1.564 &   1951 &  190 &       &   1973 &  191 &       &   1979 &  191 &       &   1987 &  191 &      \\
  1993 &  192 &       &   1997 &  192 &       &   1999 &  192 &       &   2003 &  192 &       &   2011 &  193 &      \\
  2017 &  193 &       &   2027 &  194 &       &   2029 &  194 &       &   2039 &  194 &       &   2053 &  195 &      \\
  2063 &  196 &       &   2069 &  196 &       &   2081 &  197 &       &   2083 &  197 &       &   2087 &  197 &      \\
  2089 &  197 &       &   2099 &  198 &       &   2111 &  199 & 1.566 &   2113 &  199 &       &   2129 &  200 & 1.566\\
  2131 &  200 &       &   2137 &  200 &       &   2141 &  201 & 1.569 &   2143 &  201 &       &   2153 &  202 & 1.572\\
  2161 &  202 &       &   2179 &  203 &       &   2203 &  204 &       &   2207 &  204 &       &   2213 &  205 &      \\
  2221 &  205 &       &   2237 &  206 &       &   2239 &  206 &       &   2243 &  206 &       &   2251 &  206 &      \\
  2267 &  208 & 1.572 &   2269 &  207 &       &   2273 &  208 &       &   2281 &  208 &       &   2287 &  208 &      \\
  2293 &  209 &       &   2297 &  208 &       &   2309 &  209 &       &   2311 &  208 &       &   2333 &  211 &      \\
  2339 &  211 &       &   2341 &  211 &       &   2347 &  212 &       &   2351 &  212 &       &   2357 &  213 & 1.575\\
  2371 &  212 &       &   2377 &  212 &       &   2381 &  213 &       &   2383 &  212 &       &   2389 &  213 &      \\
  2393 &  213 &       &   2399 &  214 &       &   2411 &  214 &       &   2417 &  214 &       &   2423 &  215 &      \\
  2437 &  216 &       &   2441 &  217 &       &   2447 &  217 &       &   2459 &  217 &       &   2467 &  218 &      \\
  2473 &  219 & 1.576 &   2477 &  219 &       &   2503 &  219 &       &   2521 &  220 &       &   2531 &  220 &      \\
  2539 &  221 &       &   2543 &  222 &       &   2549 &  223 & 1.578 &   2551 &  222 &       &   2557 &  223 &      \\
  2579 &  223 &       &   2591 &  224 &       &   2593 &  223 &       &   2609 &  224 &       &   2617 &  225 &      \\
  2621 &  225 &       &   2633 &  225 &       &   2647 &  227 &       &   2657 &  228 &       &   2659 &  227 &      \\
  2663 &  228 &       &   2671 &  229 & 1.578 &   2677 &  229 &       &   2683 &  229 &       &   2687 &  230 & 1.580\\
  2689 &  230 &       &   2693 &  230 &       &   2699 &  231 & 1.582 &   2707 &  231 &       &   2711 &  231 &      \\
  2713 &  231 &       &   2719 &  231 &       &   2729 &  232 &       &   2731 &  231 &       &   2741 &  231 &      \\
  2749 &  231 &       &   2753 &  231 &       &   2767 &  232 &       &   2777 &  233 &       &   2789 &  233 &      \\
  2791 &  233 &       &   2797 &  234 &       &   2801 &  234 &       &   2803 &  234 &       &   2819 &  235 &      \\
  2833 &  235 &       &   2837 &  236 &       &   2843 &  236 &       &   2851 &  236 &       &   2857 &  237 &      \\
  2861 &  237 &       &   2879 &  238 &       &   2887 &  238 &       &   2897 &  238 &       &   2903 &  239 &      \\
  2909 &  239 &       &   2917 &  239 &       &   2927 &  240 &       &   2939 &  241 &       &   2953 &  242 &      \\
  2957 &  241 &       &   2963 &  241 &       &   2969 &  242 &       &   2971 &  242 &       &   2999 &  244 &      \\
  3001 &  243 &       &   3011 &  244 &       &   3019 &  244 &       &   3023 &  245 &       &   3037 &  245 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 2 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
  3041 &  245 &       &   3049 &  246 &       &   3061 &  247 &       &   3067 &  248 &       &   3079 &  248 &      \\
  3083 &  249 & 1.583 &   3089 &  248 &       &   3109 &  249 &       &   3119 &  249 &       &   3121 &  250 &      \\
  3137 &  250 &       &   3163 &  251 &       &   3167 &  251 &       &   3169 &  252 &       &   3181 &  252 &      \\
  3187 &  253 &       &   3191 &  253 &       &   3203 &  253 &       &   3209 &  254 &       &   3217 &  255 &      \\
  3221 &  254 &       &   3229 &  255 &       &   3251 &  255 &       &   3253 &  255 &       &   3257 &  256 &      \\
  3259 &  256 &       &   3271 &  256 &       &   3299 &  258 &       &   3301 &  258 &       &   3307 &  257 &      \\
  3313 &  258 &       &   3319 &  259 &       &   3323 &  259 &       &   3329 &  258 &       &   3331 &  258 &      \\
  3343 &  260 &       &   3347 &  260 &       &   3359 &  261 &       &   3361 &  260 &       &   3371 &  261 &      \\
  3373 &  261 &       &   3389 &  262 &       &   3391 &  262 &       &   3407 &  262 &       &   3413 &  262 &      \\
  3433 &  264 &       &   3449 &  264 &       &   3457 &  264 &       &   3461 &  265 &       &   3463 &  264 &      \\
  3467 &  265 &       &   3469 &  265 &       &   3491 &  266 &       &   3499 &  266 &       &   3511 &  267 &      \\
  3517 &  267 &       &   3527 &  268 &       &   3529 &  268 &       &   3533 &  268 &       &   3539 &  268 &      \\
  3541 &  268 &       &   3547 &  269 &       &   3557 &  269 &       &   3559 &  269 &       &   3571 &  270 &      \\
  3581 &  270 &       &   3583 &  270 &       &   3593 &  271 &       &   3607 &  271 &       &   3613 &  271 &      \\
  3617 &  272 &       &   3623 &  271 &       &   3631 &  273 & 1.583 &   3637 &  273 &       &   3643 &  273 &      \\
  3659 &  274 &       &   3671 &  274 &       &   3673 &  274 &       &   3677 &  274 &       &   3691 &  275 &      \\
  3697 &  275 &       &   3701 &  275 &       &   3709 &  276 &       &   3719 &  276 &       &   3727 &  277 &      \\
  3733 &  277 &       &   3739 &  277 &       &   3761 &  278 &       &   3767 &  279 & 1.585 &   3769 &  279 &      \\
  3779 &  279 &       &   3793 &  280 &       &   3797 &  280 &       &   3803 &  280 &       &   3821 &  281 &      \\
  3823 &  281 &       &   3833 &  281 &       &   3847 &  282 &       &   3851 &  282 &       &   3853 &  282 &      \\
  3863 &  282 &       &   3877 &  283 &       &   3881 &  283 &       &   3889 &  283 &       &   3907 &  284 &      \\
  3911 &  284 &       &   3917 &  284 &       &   3919 &  284 &       &   3923 &  284 &       &   3929 &  285 &      \\
  3931 &  285 &       &   3943 &  286 &       &   3947 &  286 &       &   3967 &  286 &       &   3989 &  288 &      \\
  4001 &  288 &       &   4003 &  288 &       &   4007 &  288 &       &   4013 &  288 &       &   4019 &  289 &      \\
  4021 &  288 &       &   4027 &  288 &       &   4049 &  291 & 1.587 &   4051 &  290 &       &   4057 &  290 &      \\
  4073 &  291 &       &   4079 &  291 &       &   4091 &  292 &       &   4093 &  292 &       &   4099 &  291 &      \\
  4111 &  292 &       &   4127 &  293 &       &   4129 &  293 &       &   4133 &  294 &       &   4139 &  293 &      \\
  4153 &  294 &       &   4157 &  294 &       &   4159 &  295 &       &   4177 &  295 &       &   4201 &  297 &      \\
  4211 &  297 &       &   4217 &  297 &       &   4219 &  297 &       &   4229 &  298 &       &   4231 &  298 &      \\
  4241 &  298 &       &   4243 &  298 &       &   4253 &  298 &       &   4259 &  298 &       &   4261 &  299 &      \\
  4271 &  299 &       &   4273 &  300 & 1.588 &   4283 &  300 &       &   4289 &  299 &       &   4297 &  300 &      \\
  4327 &  301 &       &   4337 &  302 &       &   4339 &  302 &       &   4349 &  302 &       &   4357 &  303 &      \\
  4363 &  303 &       &   4373 &  304 & 1.588 &   4391 &  304 &       &   4397 &  305 & 1.589 &   4409 &  305 &      \\
  4421 &  306 & 1.589 &   4423 &  305 &       &   4441 &  306 &       &   4447 &  307 &       &   4451 &  306 &      \\
  4457 &  307 &       &   4463 &  307 &       &   4481 &  307 &       &   4483 &  308 &       &   4493 &  308 &      \\
  4507 &  309 &       &   4513 &  308 &       &   4517 &  309 &       &   4519 &  309 &       &   4523 &  309 &      \\
  4547 &  310 &       &   4549 &  310 &       &   4561 &  311 &       &   4567 &  311 &       &   4583 &  312 &      \\
  4591 &  311 &       &   4597 &  312 &       &   4603 &  312 &       &   4621 &  313 &       &   4637 &  314 &      \\
  4639 &  314 &       &   4643 &  314 &       &   4649 &  314 &       &   4651 &  314 &       &   4657 &  314 &      \\
  4663 &  315 &       &   4673 &  315 &       &   4679 &  315 &       &   4691 &  316 &       &   4703 &  317 & 1.590\\
  4721 &  317 &       &   4723 &  318 & 1.591 &   4729 &  317 &       &   4733 &  317 &       &   4751 &  318 &      \\
  4759 &  319 &       &   4783 &  320 &       &   4787 &  320 &       &   4789 &  320 &       &   4793 &  320 &      \\
  4799 &  320 &       &   4801 &  320 &       &   4813 &  321 &       &   4817 &  321 &       &   4831 &  322 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 3 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
  4861 &  323 &       &   4871 &  323 &       &   4877 &  323 &       &   4889 &  323 &       &   4903 &  324 &      \\
  4909 &  325 & 1.592 &   4919 &  325 &       &   4931 &  325 &       &   4933 &  325 &       &   4937 &  325 &      \\
  4943 &  326 &       &   4951 &  325 &       &   4957 &  326 &       &   4967 &  327 &       &   4969 &  327 &      \\
  4973 &  327 &       &   4987 &  327 &       &   4993 &  328 &       &   4999 &  328 &       &   5003 &  328 &      \\
  5009 &  328 &       &   5011 &  329 & 1.593 &   5021 &  329 &       &   5023 &  329 &       &   5039 &  328 &      \\
  5051 &  330 &       &   5059 &  330 &       &   5077 &  331 &       &   5081 &  331 &       &   5087 &  331 &      \\
  5099 &  331 &       &   5101 &  332 &       &   5107 &  332 &       &   5113 &  332 &       &   5119 &  332 &      \\
  5147 &  334 & 1.593 &   5153 &  334 &       &   5167 &  334 &       &   5171 &  334 &       &   5179 &  335 &      \\
  5189 &  336 & 1.595 &   5197 &  335 &       &   5209 &  335 &       &   5227 &  336 &       &   5231 &  337 &      \\
  5233 &  337 &       &   5237 &  337 &       &   5261 &  338 &       &   5273 &  338 &       &   5279 &  338 &      \\
  5281 &  338 &       &   5297 &  339 &       &   5303 &  340 &       &   5309 &  339 &       &   5323 &  341 & 1.596\\
  5333 &  341 &       &   5347 &  341 &       &   5351 &  342 &       &   5381 &  342 &       &   5387 &  343 &      \\
  5393 &  343 &       &   5399 &  343 &       &   5407 &  343 &       &   5413 &  343 &       &   5417 &  343 &      \\
  5419 &  344 &       &   5431 &  344 &       &   5437 &  345 &       &   5441 &  345 &       &   5443 &  345 &      \\
  5449 &  344 &       &   5471 &  346 &       &   5477 &  346 &       &   5479 &  346 &       &   5483 &  346 &      \\
  5501 &  346 &       &   5503 &  347 &       &   5507 &  347 &       &   5519 &  347 &       &   5521 &  348 &      \\
  5527 &  348 &       &   5531 &  348 &       &   5557 &  349 &       &   5563 &  349 &       &   5569 &  350 & 1.597\\
  5573 &  350 &       &   5581 &  350 &       &   5591 &  351 & 1.599 &   5623 &  352 &       &   5639 &  352 &      \\
  5641 &  352 &       &   5647 &  352 &       &   5651 &  352 &       &   5653 &  353 &       &   5657 &  352 &      \\
  5659 &  353 &       &   5669 &  354 & 1.600 &   5683 &  354 &       &   5689 &  354 &       &   5693 &  354 &      \\
  5701 &  354 &       &   5711 &  355 &       &   5717 &  354 &       &   5737 &  356 &       &   5741 &  356 &      \\
  5743 &  356 &       &   5749 &  355 &       &   5779 &  357 &       &   5783 &  357 &       &   5791 &  357 &      \\
  5801 &  358 &       &   5807 &  358 &       &   5813 &  358 &       &   5821 &  358 &       &   5827 &  359 &      \\
  5839 &  360 & 1.600 &   5843 &  360 &       &   5849 &  360 &       &   5851 &  360 &       &   5857 &  360 &      \\
  5861 &  360 &       &   5867 &  360 &       &   5869 &  361 &       &   5879 &  361 &       &   5881 &  361 &      \\
  5897 &  362 & 1.600 &   5903 &  362 &       &   5923 &  363 & 1.601 &   5927 &  362 &       &   5939 &  363 &      \\
  5953 &  364 &       &   5981 &  364 &       &   5987 &  365 &       &   6007 &  366 & 1.601 &   6011 &  365 &      \\
  6029 &  366 &       &   6037 &  365 &       &   6043 &  366 &       &   6047 &  366 &       &   6053 &  366 &      \\
  6067 &  368 &       &   6073 &  367 &       &   6079 &  367 &       &   6089 &  367 &       &   6091 &  367 &      \\
  6101 &  368 &       &   6113 &  369 &       &   6121 &  368 &       &   6131 &  369 &       &   6133 &  367 &      \\
  6143 &  370 &       &   6151 &  369 &       &   6163 &  370 &       &   6173 &  370 &       &   6197 &  371 &      \\
  6199 &  371 &       &   6203 &  372 &       &   6211 &  371 &       &   6217 &  372 &       &   6221 &  373 &      \\
  6229 &  373 &       &   6247 &  373 &       &   6257 &  373 &       &   6263 &  374 &       &   6269 &  373 &      \\
  6271 &  374 &       &   6277 &  375 &       &   6287 &  374 &       &   6299 &  375 &       &   6301 &  374 &      \\
  6311 &  375 &       &   6317 &  376 &       &   6323 &  375 &       &   6329 &  375 &       &   6337 &  376 &      \\
  6343 &  377 &       &   6353 &  376 &       &   6359 &  376 &       &   6361 &  377 &       &   6367 &  377 &      \\
  6373 &  377 &       &   6379 &  378 &       &   6389 &  377 &       &   6397 &  378 &       &   6421 &  379 &      \\
  6427 &  379 &       &   6449 &  380 &       &   6451 &  379 &       &   6469 &  381 &       &   6473 &  381 &      \\
  6481 &  381 &       &   6491 &  382 &       &   6521 &  382 &       &   6529 &  383 &       &   6547 &  383 &      \\
  6551 &  383 &       &   6553 &  383 &       &   6563 &  385 & 1.604 &   6569 &  384 &       &   6571 &  384 &      \\
  6577 &  385 &       &   6581 &  384 &       &   6599 &  385 &       &   6607 &  384 &       &   6619 &  385 &      \\
  6637 &  386 &       &   6653 &  386 &       &   6659 &  387 &       &   6661 &  386 &       &   6673 &  387 &      \\
  6679 &  388 &       &   6689 &  388 &       &   6691 &  387 &       &   6701 &  388 &       &   6703 &  387 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 4 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
  6709 &  388 &       &   6719 &  389 &       &   6733 &  389 &       &   6737 &  389 &       &   6761 &  390 &      \\
  6763 &  390 &       &   6779 &  390 &       &   6781 &  391 &       &   6791 &  391 &       &   6793 &  391 &      \\
  6803 &  391 &       &   6823 &  392 &       &   6827 &  391 &       &   6829 &  392 &       &   6833 &  392 &      \\
  6841 &  392 &       &   6857 &  392 &       &   6863 &  393 &       &   6869 &  393 &       &   6871 &  393 &      \\
  6883 &  394 &       &   6899 &  395 &       &   6907 &  395 &       &   6911 &  395 &       &   6917 &  395 &      \\
  6947 &  396 &       &   6949 &  396 &       &   6959 &  397 &       &   6961 &  397 &       &   6967 &  397 &      \\
  6971 &  398 &       &   6977 &  398 &       &   6983 &  397 &       &   6991 &  397 &       &   6997 &  397 &      \\
  7001 &  398 &       &   7013 &  398 &       &   7019 &  399 &       &   7027 &  398 &       &   7039 &  399 &      \\
  7043 &  399 &       &   7057 &  400 &       &   7069 &  400 &       &   7079 &  400 &       &   7103 &  401 &      \\
  7109 &  401 &       &   7121 &  402 &       &   7127 &  402 &       &   7129 &  402 &       &   7151 &  403 &      \\
  7159 &  403 &       &   7177 &  403 &       &   7187 &  404 &       &   7193 &  404 &       &   7207 &  405 &      \\
  7211 &  405 &       &   7213 &  405 &       &   7219 &  405 &       &   7229 &  405 &       &   7237 &  406 &      \\
  7243 &  406 &       &   7247 &  405 &       &   7253 &  406 &       &   7283 &  407 &       &   7297 &  408 &      \\
  7307 &  407 &       &   7309 &  408 &       &   7321 &  408 &       &   7331 &  409 &       &   7333 &  409 &      \\
  7349 &  408 &       &   7351 &  409 &       &   7369 &  410 &       &   7393 &  411 &       &   7411 &  411 &      \\
  7417 &  411 &       &   7433 &  412 &       &   7451 &  412 &       &   7457 &  412 &       &   7459 &  412 &      \\
  7477 &  413 &       &   7481 &  413 &       &   7487 &  413 &       &   7489 &  413 &       &   7499 &  414 &      \\
  7507 &  414 &       &   7517 &  414 &       &   7523 &  415 &       &   7529 &  415 &       &   7537 &  415 &      \\
  7541 &  416 & 1.604 &   7547 &  415 &       &   7549 &  416 &       &   7559 &  416 &       &   7561 &  416 &      \\
  7573 &  416 &       &   7577 &  416 &       &   7583 &  417 &       &   7589 &  416 &       &   7591 &  417 &      \\
  7603 &  417 &       &   7607 &  417 &       &   7621 &  418 &       &   7639 &  419 & 1.604 &   7643 &  418 &      \\
  7649 &  419 &       &   7669 &  419 &       &   7673 &  419 &       &   7681 &  420 &       &   7687 &  420 &      \\
  7691 &  420 &       &   7699 &  420 &       &   7703 &  420 &       &   7717 &  421 &       &   7723 &  420 &      \\
  7727 &  421 &       &   7741 &  422 &       &   7753 &  422 &       &   7757 &  422 &       &   7759 &  422 &      \\
  7789 &  422 &       &   7793 &  423 &       &   7817 &  424 &       &   7823 &  424 &       &   7829 &  424 &      \\
  7841 &  424 &       &   7853 &  425 &       &   7867 &  426 & 1.604 &   7873 &  426 &       &   7877 &  425 &      \\
  7879 &  426 &       &   7883 &  425 &       &   7901 &  426 &       &   7907 &  427 &       &   7919 &  427 &      \\
  7927 &  427 &       &   7933 &  427 &       &   7937 &  428 &       &   7949 &  428 &       &   7951 &  428 &      \\
  7963 &  428 &       &   7993 &  429 &       &   8009 &  429 &       &   8011 &  428 &       &   8017 &  429 &      \\
  8039 &  431 &       &   8053 &  431 &       &   8059 &  431 &       &   8069 &  431 &       &   8081 &  432 &      \\
  8087 &  433 & 1.606 &   8089 &  432 &       &   8093 &  432 &       &   8101 &  432 &       &   8111 &  433 &      \\
  8117 &  433 &       &   8123 &  433 &       &   8147 &  434 &       &   8161 &  434 &       &   8167 &  434 &      \\
  8171 &  434 &       &   8179 &  435 &       &   8191 &  435 &       &   8209 &  435 &       &   8219 &  436 &      \\
  8221 &  436 &       &   8231 &  437 &       &   8233 &  436 &       &   8237 &  437 &       &   8243 &  437 &      \\
  8263 &  437 &       &   8269 &  437 &       &   8273 &  438 &       &   8287 &  438 &       &   8291 &  437 &      \\
  8293 &  438 &       &   8297 &  438 &       &   8311 &  438 &       &   8317 &  440 & 1.606 &   8329 &  439 &      \\
  8353 &  440 &       &   8363 &  440 &       &   8369 &  441 &       &   8377 &  441 &       &   8387 &  440 &      \\
  8389 &  442 &       &   8419 &  442 &       &   8423 &  442 &       &   8429 &  443 &       &   8431 &  442 &      \\
  8443 &  444 & 1.608 &   8447 &  443 &       &   8461 &  444 &       &   8467 &  443 &       &   8501 &  445 &      \\
  8513 &  445 &       &   8521 &  445 &       &   8527 &  445 &       &   8537 &  445 &       &   8539 &  444 &      \\
  8543 &  446 &       &   8563 &  446 &       &   8573 &  447 &       &   8581 &  447 &       &   8597 &  448 &      \\
  8599 &  447 &       &   8609 &  448 &       &   8623 &  448 &       &   8627 &  448 &       &   8629 &  448 &      \\
  8641 &  449 &       &   8647 &  450 & 1.608 &   8663 &  449 &       &   8669 &  450 &       &   8677 &  450 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 5 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
  8681 &  450 &       &   8689 &  451 &       &   8693 &  450 &       &   8699 &  450 &       &   8707 &  451 &      \\
  8713 &  450 &       &   8719 &  451 &       &   8731 &  451 &       &   8737 &  451 &       &   8741 &  452 &      \\
  8747 &  452 &       &   8753 &  452 &       &   8761 &  452 &       &   8779 &  452 &       &   8783 &  452 &      \\
  8803 &  453 &       &   8807 &  453 &       &   8819 &  454 &       &   8821 &  454 &       &   8831 &  455 &      \\
  8837 &  454 &       &   8839 &  455 &       &   8849 &  455 &       &   8861 &  455 &       &   8863 &  456 &      \\
  8867 &  456 &       &   8887 &  455 &       &   8893 &  456 &       &   8923 &  456 &       &   8929 &  456 &      \\
  8933 &  457 &       &   8941 &  458 &       &   8951 &  458 &       &   8963 &  458 &       &   8969 &  458 &      \\
  8971 &  458 &       &   8999 &  459 &       &   9001 &  459 &       &   9007 &  458 &       &   9011 &  459 &      \\
  9013 &  459 &       &   9029 &  460 &       &   9041 &  461 &       &   9043 &  460 &       &   9049 &  460 &      \\
  9059 &  462 & 1.609 &   9067 &  461 &       &   9091 &  462 &       &   9103 &  462 &       &   9109 &  462 &      \\
  9127 &  463 &       &   9133 &  464 &       &   9137 &  464 &       &   9151 &  463 &       &   9157 &  464 &      \\
  9161 &  464 &       &   9173 &  464 &       &   9181 &  464 &       &   9187 &  465 &       &   9199 &  465 &      \\
  9203 &  465 &       &   9209 &  465 &       &   9221 &  466 &       &   9227 &  465 &       &   9239 &  466 &      \\
  9241 &  466 &       &   9257 &  467 &       &   9277 &  467 &       &   9281 &  468 &       &   9283 &  467 &      \\
  9293 &  468 &       &   9311 &  469 &       &   9319 &  469 &       &   9323 &  469 &       &   9337 &  470 & 1.609\\
  9341 &  469 &       &   9343 &  470 &       &   9349 &  469 &       &   9371 &  470 &       &   9377 &  471 &      \\
  9391 &  471 &       &   9397 &  470 &       &   9403 &  470 &       &   9413 &  471 &       &   9419 &  471 &      \\
  9421 &  471 &       &   9431 &  473 & 1.611 &   9433 &  471 &       &   9437 &  471 &       &   9439 &  472 &      \\
  9461 &  473 &       &   9463 &  472 &       &   9467 &  473 &       &   9473 &  473 &       &   9479 &  473 &      \\
  9491 &  473 &       &   9497 &  474 &       &   9511 &  474 &       &   9521 &  474 &       &   9533 &  475 &      \\
  9539 &  475 &       &   9547 &  475 &       &   9551 &  475 &       &   9587 &  476 &       &   9601 &  475 &      \\
  9613 &  477 &       &   9619 &  477 &       &   9623 &  477 &       &   9629 &  478 &       &   9631 &  478 &      \\
  9643 &  477 &       &   9649 &  479 &       &   9661 &  478 &       &   9677 &  478 &       &   9679 &  479 &      \\
  9689 &  478 &       &   9697 &  479 &       &   9719 &  479 &       &   9721 &  480 &       &   9733 &  481 &      \\
  9739 &  480 &       &   9743 &  480 &       &   9749 &  480 &       &   9767 &  481 &       &   9769 &  480 &      \\
  9781 &  482 &       &   9787 &  481 &       &   9791 &  482 &       &   9803 &  482 &       &   9811 &  482 &      \\
  9817 &  482 &       &   9829 &  483 &       &   9833 &  483 &       &   9839 &  484 &       &   9851 &  484 &      \\
  9857 &  483 &       &   9859 &  483 &       &   9871 &  484 &       &   9883 &  484 &       &   9887 &  485 &      \\
  9901 &  485 &       &   9907 &  486 &       &   9923 &  485 &       &   9929 &  485 &       &   9931 &  485 &      \\
  9941 &  485 &       &   9949 &  487 &       &   9967 &  488 & 1.611 &   9973 &  487 &       &  10007 &  488 &      \\
 10009 &  487 &       &  10037 &  489 &       &  10039 &  489 &       &  10061 &  490 &       &  10067 &  490 &      \\
 10069 &  489 &       &  10079 &  490 &       &  10091 &  490 &       &  10093 &  490 &       &  10099 &  491 &      \\
 10103 &  490 &       &  10111 &  490 &       &  10133 &  492 &       &  10139 &  492 &       &  10141 &  492 &      \\
 10151 &  492 &       &  10159 &  492 &       &  10163 &  492 &       &  10169 &  492 &       &  10177 &  493 &      \\
 10181 &  493 &       &  10193 &  492 &       &  10211 &  494 &       &  10223 &  494 &       &  10243 &  495 &      \\
 10247 &  494 &       &  10253 &  495 &       &  10259 &  495 &       &  10267 &  494 &       &  10271 &  496 &      \\
 10273 &  494 &       &  10289 &  496 &       &  10301 &  496 &       &  10303 &  495 &       &  10313 &  496 &      \\
 10321 &  496 &       &  10331 &  498 & 1.612 &  10333 &  497 &       &  10337 &  496 &       &  10343 &  497 &      \\
 10357 &  497 &       &  10369 &  498 &       &  10391 &  499 &       &  10399 &  498 &       &  10427 &  499 &      \\
 10429 &  499 &       &  10433 &  500 &       &  10453 &  501 &       &  10457 &  500 &       &  10459 &  500 &      \\
 10463 &  501 &       &  10477 &  500 &       &  10487 &  501 &       &  10499 &  501 &       &  10501 &  503 & 1.614\\
 10513 &  502 &       &  10529 &  503 &       &  10531 &  502 &       &  10559 &  503 &       &  10567 &  503 &      \\
 10589 &  503 &       &  10597 &  504 &       &  10601 &  504 &       &  10607 &  505 &       &  10613 &  504 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 6 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 10627 &  505 &       &  10631 &  505 &       &  10639 &  504 &       &  10651 &  505 &       &  10657 &  505 &      \\
 10663 &  507 &       &  10667 &  505 &       &  10687 &  506 &       &  10691 &  506 &       &  10709 &  507 &      \\
 10711 &  507 &       &  10723 &  507 &       &  10729 &  507 &       &  10733 &  508 &       &  10739 &  507 &      \\
 10753 &  508 &       &  10771 &  509 &       &  10781 &  509 &       &  10789 &  509 &       &  10799 &  510 &      \\
 10831 &  510 &       &  10837 &  511 &       &  10847 &  511 &       &  10853 &  511 &       &  10859 &  511 &      \\
 10861 &  511 &       &  10867 &  511 &       &  10883 &  511 &       &  10889 &  512 &       &  10891 &  511 &      \\
 10903 &  512 &       &  10909 &  512 &       &  10937 &  513 &       &  10939 &  513 &       &  10949 &  513 &      \\
 10957 &  514 &       &  10973 &  514 &       &  10979 &  514 &       &  10987 &  515 &       &  10993 &  515 &      \\
 11003 &  515 &       &  11027 &  516 &       &  11047 &  516 &       &  11057 &  515 &       &  11059 &  516 &      \\
 11069 &  517 &       &  11071 &  516 &       &  11083 &  517 &       &  11087 &  517 &       &  11093 &  517 &      \\
 11113 &  518 &       &  11117 &  518 &       &  11119 &  518 &       &  11131 &  518 &       &  11149 &  519 &      \\
 11159 &  519 &       &  11161 &  519 &       &  11171 &  519 &       &  11173 &  518 &       &  11177 &  520 &      \\
 11197 &  521 &       &  11213 &  521 &       &  11239 &  522 &       &  11243 &  521 &       &  11251 &  521 &      \\
 11257 &  522 &       &  11261 &  521 &       &  11273 &  522 &       &  11279 &  522 &       &  11287 &  522 &      \\
 11299 &  523 &       &  11311 &  523 &       &  11317 &  523 &       &  11321 &  522 &       &  11329 &  523 &      \\
 11351 &  524 &       &  11353 &  525 &       &  11369 &  525 &       &  11383 &  525 &       &  11393 &  525 &      \\
 11399 &  525 &       &  11411 &  525 &       &  11423 &  526 &       &  11437 &  527 &       &  11443 &  527 &      \\
 11447 &  526 &       &  11467 &  528 &       &  11471 &  527 &       &  11483 &  528 &       &  11489 &  526 &      \\
 11491 &  528 &       &  11497 &  528 &       &  11503 &  527 &       &  11519 &  529 &       &  11527 &  529 &      \\
 11549 &  530 &       &  11551 &  528 &       &  11579 &  530 &       &  11587 &  530 &       &  11593 &  531 &      \\
 11597 &  530 &       &  11617 &  531 &       &  11621 &  531 &       &  11633 &  532 &       &  11657 &  532 &      \\
 11677 &  533 &       &  11681 &  533 &       &  11689 &  533 &       &  11699 &  533 &       &  11701 &  533 &      \\
 11717 &  534 &       &  11719 &  534 &       &  11731 &  534 &       &  11743 &  534 &       &  11777 &  536 & 1.614\\
 11779 &  536 &       &  11783 &  536 &       &  11789 &  535 &       &  11801 &  536 &       &  11807 &  536 &      \\
 11813 &  536 &       &  11821 &  537 &       &  11827 &  537 &       &  11831 &  537 &       &  11833 &  536 &      \\
 11839 &  537 &       &  11863 &  537 &       &  11867 &  537 &       &  11887 &  538 &       &  11897 &  538 &      \\
 11903 &  538 &       &  11909 &  539 &       &  11923 &  539 &       &  11927 &  539 &       &  11933 &  539 &      \\
 11939 &  539 &       &  11941 &  539 &       &  11953 &  540 &       &  11959 &  539 &       &  11969 &  540 &      \\
 11971 &  540 &       &  11981 &  540 &       &  11987 &  541 &       &  12007 &  541 &       &  12011 &  541 &      \\
 12037 &  542 &       &  12041 &  542 &       &  12043 &  542 &       &  12049 &  542 &       &  12071 &  543 &      \\
 12073 &  542 &       &  12097 &  543 &       &  12101 &  544 &       &  12107 &  544 &       &  12109 &  544 &      \\
 12113 &  543 &       &  12119 &  544 &       &  12143 &  545 &       &  12149 &  544 &       &  12157 &  545 &      \\
 12161 &  545 &       &  12163 &  544 &       &  12197 &  546 &       &  12203 &  546 &       &  12211 &  547 & 1.614\\
 12227 &  545 &       &  12239 &  546 &       &  12241 &  546 &       &  12251 &  547 &       &  12253 &  546 &      \\
 12263 &  547 &       &  12269 &  547 &       &  12277 &  548 &       &  12281 &  548 &       &  12289 &  548 &      \\
 12301 &  549 &       &  12323 &  549 &       &  12329 &  549 &       &  12343 &  550 &       &  12347 &  549 &      \\
 12373 &  549 &       &  12377 &  550 &       &  12379 &  550 &       &  12391 &  551 &       &  12401 &  550 &      \\
 12409 &  551 &       &  12413 &  551 &       &  12421 &  552 &       &  12433 &  551 &       &  12437 &  552 &      \\
 12451 &  552 &       &  12457 &  552 &       &  12473 &  553 &       &  12479 &  553 &       &  12487 &  552 &      \\
 12491 &  554 & 1.614 &  12497 &  553 &       &  12503 &  553 &       &  12511 &  554 &       &  12517 &  554 &      \\
 12527 &  554 &       &  12539 &  555 &       &  12541 &  555 &       &  12547 &  554 &       &  12553 &  555 &      \\
 12569 &  555 &       &  12577 &  555 &       &  12583 &  555 &       &  12589 &  555 &       &  12601 &  556 &      \\
 12611 &  556 &       &  12613 &  556 &       &  12619 &  556 &       &  12637 &  557 &       &  12641 &  556 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 7 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 12647 &  556 &       &  12653 &  558 & 1.615 &  12659 &  557 &       &  12671 &  557 &       &  12689 &  558 &      \\
 12697 &  558 &       &  12703 &  558 &       &  12713 &  559 &       &  12721 &  559 &       &  12739 &  559 &      \\
 12743 &  559 &       &  12757 &  559 &       &  12763 &  559 &       &  12781 &  561 &       &  12791 &  561 &      \\
 12799 &  560 &       &  12809 &  561 &       &  12821 &  561 &       &  12823 &  562 &       &  12829 &  561 &      \\
 12841 &  560 &       &  12853 &  562 &       &  12889 &  563 &       &  12893 &  563 &       &  12899 &  563 &      \\
 12907 &  564 &       &  12911 &  564 &       &  12917 &  563 &       &  12919 &  563 &       &  12923 &  564 &      \\
 12941 &  565 & 1.615 &  12953 &  564 &       &  12959 &  565 &       &  12967 &  565 &       &  12973 &  565 &      \\
 12979 &  565 &       &  12983 &  565 &       &  13001 &  566 &       &  13003 &  565 &       &  13007 &  566 &      \\
 13009 &  565 &       &  13033 &  566 &       &  13037 &  566 &       &  13043 &  566 &       &  13049 &  567 &      \\
 13063 &  568 & 1.615 &  13093 &  568 &       &  13099 &  568 &       &  13103 &  568 &       &  13109 &  568 &      \\
 13121 &  569 &       &  13127 &  567 &       &  13147 &  569 &       &  13151 &  570 &       &  13159 &  569 &      \\
 13163 &  570 &       &  13171 &  570 &       &  13177 &  570 &       &  13183 &  570 &       &  13187 &  570 &      \\
 13217 &  573 & 1.618 &  13219 &  571 &       &  13229 &  571 &       &  13241 &  572 &       &  13249 &  572 &      \\
 13259 &  573 &       &  13267 &  572 &       &  13291 &  574 &       &  13297 &  573 &       &  13309 &  573 &      \\
 13313 &  573 &       &  13327 &  574 &       &  13331 &  573 &       &  13337 &  573 &       &  13339 &  573 &      \\
 13367 &  574 &       &  13381 &  575 &       &  13397 &  576 &       &  13399 &  576 &       &  13411 &  574 &      \\
 13417 &  576 &       &  13421 &  576 &       &  13441 &  577 &       &  13451 &  576 &       &  13457 &  578 &      \\
 13463 &  578 &       &  13469 &  576 &       &  13477 &  577 &       &  13487 &  578 &       &  13499 &  578 &      \\
 13513 &  579 &       &  13523 &  579 &       &  13537 &  578 &       &  13553 &  579 &       &  13567 &  580 &      \\
 13577 &  580 &       &  13591 &  581 &       &  13597 &  580 &       &  13613 &  580 &       &  13619 &  582 &      \\
 13627 &  581 &       &  13633 &  582 &       &  13649 &  581 &       &  13669 &  582 &       &  13679 &  582 &      \\
 13681 &  582 &       &  13687 &  582 &       &  13691 &  583 &       &  13693 &  583 &       &  13697 &  583 &      \\
 13709 &  583 &       &  13711 &  583 &       &  13721 &  582 &       &  13723 &  582 &       &  13729 &  583 &      \\
 13751 &  583 &       &  13757 &  584 &       &  13759 &  583 &       &  13763 &  584 &       &  13781 &  586 &      \\
 13789 &  584 &       &  13799 &  584 &       &  13807 &  586 &       &  13829 &  586 &       &  13831 &  586 &      \\
 13841 &  585 &       &  13859 &  586 &       &  13873 &  587 &       &  13877 &  586 &       &  13879 &  586 &      \\
 13883 &  587 &       &  13901 &  588 &       &  13903 &  587 &       &  13907 &  588 &       &  13913 &  588 &      \\
 13921 &  587 &       &  13931 &  589 &       &  13933 &  588 &       &  13963 &  590 &       &  13967 &  589 &      \\
 13997 &  590 &       &  13999 &  590 &       &  14009 &  590 &       &  14011 &  590 &       &  14029 &  591 &      \\
 14033 &  590 &       &  14051 &  591 &       &  14057 &  591 &       &  14071 &  591 &       &  14081 &  592 &      \\
 14083 &  592 &       &  14087 &  592 &       &  14107 &  592 &       &  14143 &  594 &       &  14149 &  593 &      \\
 14153 &  593 &       &  14159 &  593 &       &  14173 &  595 &       &  14177 &  595 &       &  14197 &  593 &      \\
 14207 &  594 &       &  14221 &  595 &       &  14243 &  596 &       &  14249 &  596 &       &  14251 &  595 &      \\
 14281 &  596 &       &  14293 &  597 &       &  14303 &  597 &       &  14321 &  597 &       &  14323 &  597 &      \\
 14327 &  599 &       &  14341 &  598 &       &  14347 &  598 &       &  14369 &  599 &       &  14387 &  600 &      \\
 14389 &  599 &       &  14401 &  600 &       &  14407 &  599 &       &  14411 &  600 &       &  14419 &  599 &      \\
 14423 &  600 &       &  14431 &  601 &       &  14437 &  601 &       &  14447 &  600 &       &  14449 &  600 &      \\
 14461 &  602 &       &  14479 &  601 &       &  14489 &  603 & 1.619 &  14503 &  601 &       &  14519 &  602 &      \\
 14533 &  603 &       &  14537 &  602 &       &  14543 &  603 &       &  14549 &  603 &       &  14551 &  603 &      \\
 14557 &  603 &       &  14561 &  604 &       &  14563 &  603 &       &  14591 &  604 &       &  14593 &  603 &      \\
 14621 &  605 &       &  14627 &  605 &       &  14629 &  604 &       &  14633 &  605 &       &  14639 &  605 &      \\
 14653 &  605 &       &  14657 &  605 &       &  14669 &  606 &       &  14683 &  605 &       &  14699 &  607 &      \\
 14713 &  607 &       &  14717 &  607 &       &  14723 &  607 &       &  14731 &  607 &       &  14737 &  607 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 8 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 14741 &  607 &       &  14747 &  608 &       &  14753 &  608 &       &  14759 &  608 &       &  14767 &  608 &      \\
 14771 &  607 &       &  14779 &  609 &       &  14783 &  609 &       &  14797 &  608 &       &  14813 &  609 &      \\
 14821 &  609 &       &  14827 &  609 &       &  14831 &  610 &       &  14843 &  610 &       &  14851 &  610 &      \\
 14867 &  610 &       &  14869 &  610 &       &  14879 &  610 &       &  14887 &  611 &       &  14891 &  611 &      \\
 14897 &  611 &       &  14923 &  611 &       &  14929 &  611 &       &  14939 &  613 &       &  14947 &  613 &      \\
 14951 &  612 &       &  14957 &  612 &       &  14969 &  612 &       &  14983 &  613 &       &  15013 &  614 &      \\
 15017 &  614 &       &  15031 &  614 &       &  15053 &  614 &       &  15061 &  614 &       &  15073 &  615 &      \\
 15077 &  614 &       &  15083 &  615 &       &  15091 &  616 &       &  15101 &  617 & 1.619 &  15107 &  616 &      \\
 15121 &  616 &       &  15131 &  617 &       &  15137 &  617 &       &  15139 &  616 &       &  15149 &  618 &      \\
 15161 &  617 &       &  15173 &  618 &       &  15187 &  618 &       &  15193 &  618 &       &  15199 &  617 &      \\
 15217 &  618 &       &  15227 &  619 &       &  15233 &  618 &       &  15241 &  620 &       &  15259 &  620 &      \\
 15263 &  620 &       &  15269 &  619 &       &  15271 &  620 &       &  15277 &  619 &       &  15287 &  621 &      \\
 15289 &  621 &       &  15299 &  621 &       &  15307 &  621 &       &  15313 &  621 &       &  15319 &  621 &      \\
 15329 &  621 &       &  15331 &  622 &       &  15349 &  621 &       &  15359 &  622 &       &  15361 &  621 &      \\
 15373 &  622 &       &  15377 &  623 &       &  15383 &  622 &       &  15391 &  623 &       &  15401 &  622 &      \\
 15413 &  623 &       &  15427 &  623 &       &  15439 &  623 &       &  15443 &  623 &       &  15451 &  624 &      \\
 15461 &  625 &       &  15467 &  624 &       &  15473 &  624 &       &  15493 &  626 & 1.620 &  15497 &  625 &      \\
 15511 &  625 &       &  15527 &  626 &       &  15541 &  625 &       &  15551 &  626 &       &  15559 &  626 &      \\
 15569 &  626 &       &  15581 &  627 &       &  15583 &  626 &       &  15601 &  628 &       &  15607 &  628 &      \\
 15619 &  627 &       &  15629 &  628 &       &  15641 &  629 &       &  15643 &  628 &       &  15647 &  628 &      \\
 15649 &  628 &       &  15661 &  629 &       &  15667 &  629 &       &  15671 &  628 &       &  15679 &  628 &      \\
 15683 &  630 &       &  15727 &  630 &       &  15731 &  630 &       &  15733 &  630 &       &  15737 &  631 &      \\
 15739 &  630 &       &  15749 &  631 &       &  15761 &  631 &       &  15767 &  630 &       &  15773 &  631 &      \\
 15787 &  631 &       &  15791 &  631 &       &  15797 &  631 &       &  15803 &  632 &       &  15809 &  633 &      \\
 15817 &  632 &       &  15823 &  631 &       &  15859 &  634 &       &  15877 &  634 &       &  15881 &  633 &      \\
 15887 &  634 &       &  15889 &  634 &       &  15901 &  635 &       &  15907 &  634 &       &  15913 &  635 &      \\
 15919 &  635 &       &  15923 &  635 &       &  15937 &  635 &       &  15959 &  634 &       &  15971 &  636 &      \\
 15973 &  635 &       &  15991 &  636 &       &  16001 &  636 &       &  16007 &  637 &       &  16033 &  637 &      \\
 16057 &  638 &       &  16061 &  637 &       &  16063 &  637 &       &  16067 &  638 &       &  16069 &  638 &      \\
 16073 &  638 &       &  16087 &  639 &       &  16091 &  637 &       &  16097 &  639 &       &  16103 &  639 &      \\
 16111 &  639 &       &  16127 &  639 &       &  16139 &  640 &       &  16141 &  640 &       &  16183 &  641 &      \\
 16187 &  641 &       &  16189 &  641 &       &  16193 &  640 &       &  16217 &  641 &       &  16223 &  641 &      \\
 16229 &  641 &       &  16231 &  642 &       &  16249 &  642 &       &  16253 &  642 &       &  16267 &  642 &      \\
 16273 &  642 &       &  16301 &  643 &       &  16319 &  643 &       &  16333 &  644 &       &  16339 &  644 &      \\
 16349 &  645 & 1.620 &  16361 &  644 &       &  16363 &  645 &       &  16369 &  645 &       &  16381 &  645 &      \\
 16411 &  645 &       &  16417 &  646 &       &  16421 &  645 &       &  16427 &  646 &       &  16433 &  645 &      \\
 16447 &  647 &       &  16451 &  646 &       &  16453 &  647 &       &  16477 &  646 &       &  16481 &  647 &      \\
 16487 &  648 & 1.620 &  16493 &  646 &       &  16519 &  648 &       &  16529 &  647 &       &  16547 &  648 &      \\
 16553 &  649 &       &  16561 &  648 &       &  16567 &  648 &       &  16573 &  649 &       &  16603 &  649 &      \\
 16607 &  650 &       &  16619 &  650 &       &  16631 &  650 &       &  16633 &  651 &       &  16649 &  651 &      \\
 16651 &  651 &       &  16657 &  651 &       &  16661 &  651 &       &  16673 &  652 &       &  16691 &  650 &      \\
 16693 &  651 &       &  16699 &  652 &       &  16703 &  652 &       &  16729 &  653 &       &  16741 &  653 &      \\
 16747 &  653 &       &  16759 &  654 & 1.620 &  16763 &  653 &       &  16787 &  654 &       &  16811 &  654 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 9 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 16823 &  654 &       &  16829 &  654 &       &  16831 &  654 &       &  16843 &  655 &       &  16871 &  656 &      \\
 16879 &  656 &       &  16883 &  655 &       &  16889 &  655 &       &  16901 &  656 &       &  16903 &  657 &      \\
 16921 &  657 &       &  16927 &  657 &       &  16931 &  657 &       &  16937 &  657 &       &  16943 &  656 &      \\
 16963 &  657 &       &  16979 &  657 &       &  16981 &  658 &       &  16987 &  658 &       &  16993 &  657 &      \\
 17011 &  659 &       &  17021 &  659 &       &  17027 &  659 &       &  17029 &  658 &       &  17033 &  659 &      \\
 17041 &  659 &       &  17047 &  661 & 1.622 &  17053 &  660 &       &  17077 &  660 &       &  17093 &  661 &      \\
 17099 &  661 &       &  17107 &  660 &       &  17117 &  660 &       &  17123 &  660 &       &  17137 &  661 &      \\
 17159 &  662 &       &  17167 &  663 &       &  17183 &  662 &       &  17189 &  664 &       &  17191 &  662 &      \\
 17203 &  664 &       &  17207 &  662 &       &  17209 &  662 &       &  17231 &  664 &       &  17239 &  663 &      \\
 17257 &  664 &       &  17291 &  664 &       &  17293 &  665 &       &  17299 &  665 &       &  17317 &  665 &      \\
 17321 &  666 &       &  17327 &  666 &       &  17333 &  666 &       &  17341 &  666 &       &  17351 &  666 &      \\
 17359 &  666 &       &  17377 &  667 &       &  17383 &  667 &       &  17387 &  667 &       &  17389 &  667 &      \\
 17393 &  667 &       &  17401 &  668 &       &  17417 &  668 &       &  17419 &  668 &       &  17431 &  667 &      \\
 17443 &  668 &       &  17449 &  670 & 1.623 &  17467 &  669 &       &  17471 &  669 &       &  17477 &  668 &      \\
 17483 &  669 &       &  17489 &  668 &       &  17491 &  669 &       &  17497 &  666 &       &  17509 &  670 &      \\
 17519 &  671 &       &  17539 &  669 &       &  17551 &  671 &       &  17569 &  671 &       &  17573 &  670 &      \\
 17579 &  671 &       &  17581 &  670 &       &  17597 &  671 &       &  17599 &  672 &       &  17609 &  672 &      \\
 17623 &  672 &       &  17627 &  673 &       &  17657 &  672 &       &  17659 &  673 &       &  17669 &  673 &      \\
 17681 &  673 &       &  17683 &  673 &       &  17707 &  674 &       &  17713 &  674 &       &  17729 &  674 &      \\
 17737 &  674 &       &  17747 &  674 &       &  17749 &  674 &       &  17761 &  675 &       &  17783 &  676 &      \\
 17789 &  675 &       &  17791 &  676 &       &  17807 &  676 &       &  17827 &  676 &       &  17837 &  676 &      \\
 17839 &  676 &       &  17851 &  676 &       &  17863 &  677 &       &  17881 &  677 &       &  17891 &  677 &      \\
 17903 &  678 &       &  17909 &  678 &       &  17911 &  678 &       &  17921 &  679 &       &  17923 &  678 &      \\
 17929 &  677 &       &  17939 &  679 &       &  17957 &  679 &       &  17959 &  680 &       &  17971 &  679 &      \\
 17977 &  679 &       &  17981 &  679 &       &  17987 &  680 &       &  17989 &  680 &       &  18013 &  679 &      \\
 18041 &  681 &       &  18043 &  682 &       &  18047 &  681 &       &  18049 &  681 &       &  18059 &  682 &      \\
 18061 &  681 &       &  18077 &  681 &       &  18089 &  682 &       &  18097 &  683 &       &  18119 &  682 &      \\
 18121 &  682 &       &  18127 &  683 &       &  18131 &  683 &       &  18133 &  683 &       &  18143 &  683 &      \\
 18149 &  682 &       &  18169 &  684 &       &  18181 &  683 &       &  18191 &  683 &       &  18199 &  683 &      \\
 18211 &  685 &       &  18217 &  684 &       &  18223 &  685 &       &  18229 &  685 &       &  18233 &  685 &      \\
 18251 &  685 &       &  18253 &  685 &       &  18257 &  685 &       &  18269 &  685 &       &  18287 &  686 &      \\
 18289 &  687 &       &  18301 &  686 &       &  18307 &  686 &       &  18311 &  687 &       &  18313 &  686 &      \\
 18329 &  687 &       &  18341 &  688 &       &  18353 &  687 &       &  18367 &  688 &       &  18371 &  687 &      \\
 18379 &  687 &       &  18397 &  688 &       &  18401 &  689 &       &  18413 &  689 &       &  18427 &  688 &      \\
 18433 &  689 &       &  18439 &  689 &       &  18443 &  689 &       &  18451 &  688 &       &  18457 &  690 &      \\
 18461 &  690 &       &  18481 &  689 &       &  18493 &  691 &       &  18503 &  691 &       &  18517 &  691 &      \\
 18521 &  692 &       &  18523 &  690 &       &  18539 &  691 &       &  18541 &  691 &       &  18553 &  691 &      \\
 18583 &  692 &       &  18587 &  693 &       &  18593 &  692 &       &  18617 &  693 &       &  18637 &  692 &      \\
 18661 &  693 &       &  18671 &  694 &       &  18679 &  695 &       &  18691 &  696 & 1.624 &  18701 &  694 &      \\
 18713 &  696 &       &  18719 &  694 &       &  18731 &  696 &       &  18743 &  695 &       &  18749 &  695 &      \\
 18757 &  696 &       &  18773 &  697 &       &  18787 &  697 &       &  18793 &  697 &       &  18797 &  697 &      \\
 18803 &  697 &       &  18839 &  699 &       &  18859 &  698 &       &  18869 &  698 &       &  18899 &  698 &      \\
 18911 &  699 &       &  18913 &  698 &       &  18917 &  699 &       &  18919 &  699 &       &  18947 &  700 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 10 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 18959 &  700 &       &  18973 &  700 &       &  18979 &  701 &       &  19001 &  702 &       &  19009 &  701 &      \\
 19013 &  701 &       &  19031 &  702 &       &  19037 &  702 &       &  19051 &  702 &       &  19069 &  702 &      \\
 19073 &  702 &       &  19079 &  703 &       &  19081 &  703 &       &  19087 &  703 &       &  19121 &  704 &      \\
 19139 &  704 &       &  19141 &  705 &       &  19157 &  704 &       &  19163 &  703 &       &  19181 &  706 & 1.624\\
 19183 &  704 &       &  19207 &  706 &       &  19211 &  705 &       &  19213 &  705 &       &  19219 &  706 &      \\
 19231 &  705 &       &  19237 &  705 &       &  19249 &  706 &       &  19259 &  707 &       &  19267 &  706 &      \\
 19273 &  707 &       &  19289 &  708 &       &  19301 &  708 &       &  19309 &  707 &       &  19319 &  708 &      \\
 19333 &  707 &       &  19373 &  709 &       &  19379 &  709 &       &  19381 &  709 &       &  19387 &  709 &      \\
 19391 &  709 &       &  19403 &  709 &       &  19417 &  710 &       &  19421 &  709 &       &  19423 &  710 &      \\
 19427 &  710 &       &  19429 &  711 &       &  19433 &  710 &       &  19441 &  709 &       &  19447 &  709 &      \\
 19457 &  712 & 1.625 &  19463 &  710 &       &  19469 &  711 &       &  19471 &  710 &       &  19477 &  711 &      \\
 19483 &  711 &       &  19489 &  711 &       &  19501 &  712 &       &  19507 &  710 &       &  19531 &  712 &      \\
 19541 &  712 &       &  19543 &  713 &       &  19553 &  713 &       &  19559 &  712 &       &  19571 &  713 &      \\
 19577 &  713 &       &  19583 &  713 &       &  19597 &  712 &       &  19603 &  714 &       &  19609 &  713 &      \\
 19661 &  714 &       &  19681 &  714 &       &  19687 &  715 &       &  19697 &  715 &       &  19699 &  716 &      \\
 19709 &  716 &       &  19717 &  716 &       &  19727 &  716 &       &  19739 &  716 &       &  19751 &  717 &      \\
 19753 &  717 &       &  19759 &  717 &       &  19763 &  717 &       &  19777 &  716 &       &  19793 &  717 &      \\
 19801 &  719 & 1.625 &  19813 &  718 &       &  19819 &  719 &       &  19841 &  718 &       &  19843 &  718 &      \\
 19853 &  719 &       &  19861 &  719 &       &  19867 &  719 &       &  19889 &  720 &       &  19891 &  720 &      \\
 19913 &  719 &       &  19919 &  721 &       &  19927 &  720 &       &  19937 &  720 &       &  19949 &  721 &      \\
 19961 &  721 &       &  19963 &  721 &       &  19973 &  720 &       &  19979 &  721 &       &  19991 &  721 &      \\
 19993 &  722 &       &  19997 &  722 &       &  20011 &  722 &       &  20021 &  721 &       &  20023 &  722 &      \\
 20029 &  722 &       &  20047 &  723 &       &  20051 &  722 &       &  20063 &  722 &       &  20071 &  723 &      \\
 20089 &  723 &       &  20101 &  724 &       &  20107 &  724 &       &  20113 &  724 &       &  20117 &  724 &      \\
 20123 &  723 &       &  20129 &  725 &       &  20143 &  723 &       &  20147 &  724 &       &  20149 &  725 &      \\
 20161 &  725 &       &  20173 &  726 &       &  20177 &  725 &       &  20183 &  726 &       &  20201 &  725 &      \\
 20219 &  726 &       &  20231 &  727 &       &  20233 &  727 &       &  20249 &  727 &       &  20261 &  727 &      \\
 20269 &  727 &       &  20287 &  726 &       &  20297 &  728 &       &  20323 &  728 &       &  20327 &  729 &      \\
 20333 &  728 &       &  20341 &  729 &       &  20347 &  728 &       &  20353 &  729 &       &  20357 &  728 &      \\
 20359 &  728 &       &  20369 &  729 &       &  20389 &  730 &       &  20393 &  729 &       &  20399 &  730 &      \\
 20407 &  729 &       &  20411 &  729 &       &  20431 &  731 &       &  20441 &  729 &       &  20443 &  730 &      \\
 20477 &  731 &       &  20479 &  731 &       &  20483 &  731 &       &  20507 &  732 &       &  20509 &  732 &      \\
 20521 &  733 &       &  20533 &  732 &       &  20543 &  732 &       &  20549 &  732 &       &  20551 &  733 &      \\
 20563 &  733 &       &  20593 &  733 &       &  20599 &  734 &       &  20611 &  733 &       &  20627 &  734 &      \\
 20639 &  735 &       &  20641 &  734 &       &  20663 &  734 &       &  20681 &  735 &       &  20693 &  736 &      \\
 20707 &  736 &       &  20717 &  735 &       &  20719 &  736 &       &  20731 &  736 &       &  20743 &  737 &      \\
 20747 &  737 &       &  20749 &  738 & 1.626 &  20753 &  736 &       &  20759 &  737 &       &  20771 &  737 &      \\
 20773 &  737 &       &  20789 &  738 &       &  20807 &  737 &       &  20809 &  738 &       &  20849 &  739 &      \\
 20857 &  740 &       &  20873 &  740 &       &  20879 &  740 &       &  20887 &  739 &       &  20897 &  739 &      \\
 20899 &  740 &       &  20903 &  740 &       &  20921 &  741 &       &  20929 &  740 &       &  20939 &  740 &      \\
 20947 &  741 &       &  20959 &  740 &       &  20963 &  743 & 1.627 &  20981 &  741 &       &  20983 &  741 &      \\
 21001 &  742 &       &  21011 &  741 &       &  21013 &  742 &       &  21017 &  741 &       &  21019 &  741 &      \\
 21023 &  742 &       &  21031 &  742 &       &  21059 &  743 &       &  21061 &  742 &       &  21067 &  743 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 11 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 21089 &  745 &       &  21101 &  745 &       &  21107 &  743 &       &  21121 &  745 &       &  21139 &  745 &      \\
 21143 &  746 &       &  21149 &  743 &       &  21157 &  745 &       &  21163 &  745 &       &  21169 &  744 &      \\
 21179 &  745 &       &  21187 &  746 &       &  21191 &  745 &       &  21193 &  745 &       &  21211 &  746 &      \\
 21221 &  746 &       &  21227 &  746 &       &  21247 &  746 &       &  21269 &  747 &       &  21277 &  747 &      \\
 21283 &  748 &       &  21313 &  749 &       &  21317 &  748 &       &  21319 &  747 &       &  21323 &  748 &      \\
 21341 &  749 &       &  21347 &  748 &       &  21377 &  749 &       &  21379 &  749 &       &  21383 &  748 &      \\
 21391 &  748 &       &  21397 &  749 &       &  21401 &  750 &       &  21407 &  750 &       &  21419 &  751 &      \\
 21433 &  751 &       &  21467 &  750 &       &  21481 &  750 &       &  21487 &  751 &       &  21491 &  752 &      \\
 21493 &  751 &       &  21499 &  752 &       &  21503 &  752 &       &  21517 &  752 &       &  21521 &  753 &      \\
 21523 &  752 &       &  21529 &  752 &       &  21557 &  752 &       &  21559 &  753 &       &  21563 &  753 &      \\
 21569 &  753 &       &  21577 &  752 &       &  21587 &  753 &       &  21589 &  754 &       &  21599 &  754 &      \\
 21601 &  753 &       &  21611 &  754 &       &  21613 &  755 &       &  21617 &  754 &       &  21647 &  754 &      \\
 21649 &  755 &       &  21661 &  754 &       &  21673 &  755 &       &  21683 &  756 &       &  21701 &  755 &      \\
 21713 &  756 &       &  21727 &  755 &       &  21737 &  756 &       &  21739 &  756 &       &  21751 &  756 &      \\
 21757 &  756 &       &  21767 &  758 &       &  21773 &  757 &       &  21787 &  758 &       &  21799 &  757 &      \\
 21803 &  758 &       &  21817 &  758 &       &  21821 &  757 &       &  21839 &  759 &       &  21841 &  758 &      \\
 21851 &  758 &       &  21859 &  757 &       &  21863 &  760 &       &  21871 &  759 &       &  21881 &  759 &      \\
 21893 &  759 &       &  21911 &  759 &       &  21929 &  760 &       &  21937 &  758 &       &  21943 &  759 &      \\
 21961 &  760 &       &  21977 &  761 &       &  21991 &  759 &       &  21997 &  760 &       &  22003 &  762 &      \\
 22013 &  761 &       &  22027 &  761 &       &  22031 &  762 &       &  22037 &  762 &       &  22039 &  764 & 1.628\\
 22051 &  763 &       &  22063 &  763 &       &  22067 &  761 &       &  22073 &  762 &       &  22079 &  763 &      \\
 22091 &  763 &       &  22093 &  763 &       &  22109 &  762 &       &  22111 &  763 &       &  22123 &  764 &      \\
 22129 &  764 &       &  22133 &  764 &       &  22147 &  763 &       &  22153 &  764 &       &  22157 &  765 &      \\
 22159 &  764 &       &  22171 &  764 &       &  22189 &  766 &       &  22193 &  765 &       &  22229 &  765 &      \\
 22247 &  766 &       &  22259 &  765 &       &  22271 &  767 &       &  22273 &  766 &       &  22277 &  766 &      \\
 22279 &  766 &       &  22283 &  766 &       &  22291 &  767 &       &  22303 &  768 &       &  22307 &  768 &      \\
 22343 &  768 &       &  22349 &  768 &       &  22367 &  768 &       &  22369 &  768 &       &  22381 &  770 &      \\
 22391 &  769 &       &  22397 &  769 &       &  22409 &  770 &       &  22433 &  770 &       &  22441 &  768 &      \\
 22447 &  770 &       &  22453 &  770 &       &  22469 &  769 &       &  22481 &  771 &       &  22483 &  770 &      \\
 22501 &  771 &       &  22511 &  771 &       &  22531 &  772 &       &  22541 &  771 &       &  22543 &  772 &      \\
 22549 &  773 &       &  22567 &  773 &       &  22571 &  773 &       &  22573 &  773 &       &  22613 &  773 &      \\
 22619 &  773 &       &  22621 &  773 &       &  22637 &  773 &       &  22639 &  774 &       &  22643 &  774 &      \\
 22651 &  773 &       &  22669 &  775 &       &  22679 &  774 &       &  22691 &  774 &       &  22697 &  775 &      \\
 22699 &  774 &       &  22709 &  776 &       &  22717 &  775 &       &  22721 &  775 &       &  22727 &  775 &      \\
 22739 &  775 &       &  22741 &  776 &       &  22751 &  775 &       &  22769 &  777 &       &  22777 &  777 &      \\
 22783 &  775 &       &  22787 &  777 &       &  22807 &  778 &       &  22811 &  777 &       &  22817 &  777 &      \\
 22853 &  778 &       &  22859 &  777 &       &  22861 &  778 &       &  22871 &  778 &       &  22877 &  779 &      \\
 22901 &  777 &       &  22907 &  779 &       &  22921 &  779 &       &  22937 &  779 &       &  22943 &  780 &      \\
 22961 &  780 &       &  22963 &  780 &       &  22973 &  780 &       &  22993 &  780 &       &  23003 &  781 &      \\
 23011 &  782 &       &  23017 &  781 &       &  23021 &  782 &       &  23027 &  781 &       &  23029 &  781 &      \\
 23039 &  781 &       &  23041 &  781 &       &  23053 &  782 &       &  23057 &  781 &       &  23059 &  782 &      \\
 23063 &  782 &       &  23071 &  782 &       &  23081 &  782 &       &  23087 &  783 &       &  23099 &  782 &      \\
 23117 &  783 &       &  23131 &  783 &       &  23143 &  783 &       &  23159 &  783 &       &  23167 &  784 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 12 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 23173 &  784 &       &  23189 &  784 &       &  23197 &  785 &       &  23201 &  784 &       &  23203 &  784 &      \\
 23209 &  785 &       &  23227 &  785 &       &  23251 &  786 &       &  23269 &  786 &       &  23279 &  785 &      \\
 23291 &  786 &       &  23293 &  786 &       &  23297 &  786 &       &  23311 &  787 &       &  23321 &  787 &      \\
 23327 &  786 &       &  23333 &  787 &       &  23339 &  787 &       &  23357 &  788 &       &  23369 &  788 &      \\
 23371 &  788 &       &  23399 &  789 &       &  23417 &  788 &       &  23431 &  788 &       &  23447 &  789 &      \\
 23459 &  789 &       &  23473 &  789 &       &  23497 &  791 &       &  23509 &  790 &       &  23531 &  791 &      \\
 23537 &  791 &       &  23539 &  791 &       &  23549 &  792 &       &  23557 &  793 & 1.629 &  23561 &  792 &      \\
 23563 &  792 &       &  23567 &  792 &       &  23581 &  791 &       &  23593 &  792 &       &  23599 &  792 &      \\
 23603 &  793 &       &  23609 &  793 &       &  23623 &  792 &       &  23627 &  793 &       &  23629 &  793 &      \\
 23633 &  792 &       &  23663 &  792 &       &  23669 &  793 &       &  23671 &  793 &       &  23677 &  793 &      \\
 23687 &  794 &       &  23689 &  794 &       &  23719 &  794 &       &  23741 &  794 &       &  23743 &  794 &      \\
 23747 &  795 &       &  23753 &  795 &       &  23761 &  793 &       &  23767 &  795 &       &  23773 &  795 &      \\
 23789 &  796 &       &  23801 &  796 &       &  23813 &  795 &       &  23819 &  796 &       &  23827 &  798 & 1.629\\
 23831 &  796 &       &  23833 &  797 &       &  23857 &  796 &       &  23869 &  796 &       &  23873 &  797 &      \\
 23879 &  797 &       &  23887 &  797 &       &  23893 &  798 &       &  23899 &  798 &       &  23909 &  798 &      \\
 23911 &  797 &       &  23917 &  798 &       &  23929 &  799 &       &  23957 &  798 &       &  23971 &  799 &      \\
 23977 &  799 &       &  23981 &  800 &       &  23993 &  800 &       &  24001 &  800 &       &  24007 &  799 &      \\
 24019 &  799 &       &  24023 &  800 &       &  24029 &  799 &       &  24043 &  800 &       &  24049 &  800 &      \\
 24061 &  800 &       &  24071 &  801 &       &  24077 &  802 &       &  24083 &  801 &       &  24091 &  801 &      \\
 24097 &  801 &       &  24103 &  802 &       &  24107 &  802 &       &  24109 &  802 &       &  24113 &  803 &      \\
 24121 &  801 &       &  24133 &  802 &       &  24137 &  803 &       &  24151 &  802 &       &  24169 &  803 &      \\
 24179 &  803 &       &  24181 &  803 &       &  24197 &  803 &       &  24203 &  803 &       &  24223 &  804 &      \\
 24229 &  802 &       &  24239 &  804 &       &  24247 &  804 &       &  24251 &  805 &       &  24281 &  805 &      \\
 24317 &  805 &       &  24329 &  806 &       &  24337 &  805 &       &  24359 &  806 &       &  24371 &  807 &      \\
 24373 &  807 &       &  24379 &  806 &       &  24391 &  808 &       &  24407 &  808 &       &  24413 &  807 &      \\
 24419 &  807 &       &  24421 &  808 &       &  24439 &  808 &       &  24443 &  807 &       &  24469 &  808 &      \\
 24473 &  809 &       &  24481 &  808 &       &  24499 &  809 &       &  24509 &  808 &       &  24517 &  810 &      \\
 24527 &  809 &       &  24533 &  809 &       &  24547 &  808 &       &  24551 &  811 &       &  24571 &  810 &      \\
 24593 &  811 &       &  24611 &  811 &       &  24623 &  811 &       &  24631 &  811 &       &  24659 &  812 &      \\
 24671 &  812 &       &  24677 &  812 &       &  24683 &  812 &       &  24691 &  813 &       &  24697 &  813 &      \\
 24709 &  813 &       &  24733 &  812 &       &  24749 &  814 &       &  24763 &  814 &       &  24767 &  814 &      \\
 24781 &  814 &       &  24793 &  815 &       &  24799 &  814 &       &  24809 &  814 &       &  24821 &  816 &      \\
 24841 &  816 &       &  24847 &  815 &       &  24851 &  815 &       &  24859 &  815 &       &  24877 &  815 &      \\
 24889 &  816 &       &  24907 &  816 &       &  24917 &  817 &       &  24919 &  817 &       &  24923 &  817 &      \\
 24943 &  817 &       &  24953 &  818 &       &  24967 &  818 &       &  24971 &  818 &       &  24977 &  818 &      \\
 24979 &  817 &       &  24989 &  817 &       &  25013 &  818 &       &  25031 &  818 &       &  25033 &  820 & 1.629\\
 25037 &  818 &       &  25057 &  820 &       &  25073 &  819 &       &  25087 &  821 & 1.629 &  25097 &  818 &      \\
 25111 &  821 &       &  25117 &  820 &       &  25121 &  820 &       &  25127 &  821 &       &  25147 &  820 &      \\
 25153 &  820 &       &  25163 &  822 &       &  25169 &  820 &       &  25171 &  821 &       &  25183 &  820 &      \\
 25189 &  822 &       &  25219 &  821 &       &  25229 &  823 &       &  25237 &  823 &       &  25243 &  824 & 1.629\\
 25247 &  822 &       &  25253 &  822 &       &  25261 &  822 &       &  25301 &  823 &       &  25303 &  824 &      \\
 25307 &  824 &       &  25309 &  823 &       &  25321 &  825 &       &  25339 &  824 &       &  25343 &  825 &      \\
 25349 &  824 &       &  25357 &  825 &       &  25367 &  824 &       &  25373 &  825 &       &  25391 &  825 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 13 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 25409 &  825 &       &  25411 &  826 &       &  25423 &  827 &       &  25439 &  827 &       &  25447 &  826 &      \\
 25453 &  827 &       &  25457 &  826 &       &  25463 &  826 &       &  25469 &  827 &       &  25471 &  826 &      \\
 25523 &  829 &       &  25537 &  827 &       &  25541 &  829 &       &  25561 &  828 &       &  25577 &  828 &      \\
 25579 &  829 &       &  25583 &  829 &       &  25589 &  828 &       &  25601 &  830 &       &  25603 &  829 &      \\
 25609 &  830 &       &  25621 &  830 &       &  25633 &  831 & 1.630 &  25639 &  830 &       &  25643 &  830 &      \\
 25657 &  831 &       &  25667 &  830 &       &  25673 &  830 &       &  25679 &  830 &       &  25693 &  831 &      \\
 25703 &  831 &       &  25717 &  831 &       &  25733 &  832 &       &  25741 &  834 & 1.632 &  25747 &  831 &      \\
 25759 &  832 &       &  25763 &  831 &       &  25771 &  831 &       &  25793 &  833 &       &  25799 &  833 &      \\
 25801 &  833 &       &  25819 &  834 &       &  25841 &  833 &       &  25847 &  833 &       &  25849 &  834 &      \\
 25867 &  834 &       &  25873 &  833 &       &  25889 &  835 &       &  25903 &  835 &       &  25913 &  836 &      \\
 25919 &  836 &       &  25931 &  836 &       &  25933 &  836 &       &  25939 &  835 &       &  25943 &  836 &      \\
 25951 &  835 &       &  25969 &  835 &       &  25981 &  835 &       &  25997 &  835 &       &  25999 &  837 &      \\
 26003 &  836 &       &  26017 &  836 &       &  26021 &  837 &       &  26029 &  838 &       &  26041 &  837 &      \\
 26053 &  837 &       &  26083 &  837 &       &  26099 &  837 &       &  26107 &  838 &       &  26111 &  838 &      \\
 26113 &  838 &       &  26119 &  839 &       &  26141 &  839 &       &  26153 &  839 &       &  26161 &  839 &      \\
 26171 &  840 &       &  26177 &  841 &       &  26183 &  840 &       &  26189 &  841 &       &  26203 &  840 &      \\
 26209 &  841 &       &  26227 &  840 &       &  26237 &  841 &       &  26249 &  841 &       &  26251 &  841 &      \\
 26261 &  840 &       &  26263 &  841 &       &  26267 &  841 &       &  26293 &  841 &       &  26297 &  842 &      \\
 26309 &  841 &       &  26317 &  843 &       &  26321 &  841 &       &  26339 &  843 &       &  26347 &  843 &      \\
 26357 &  841 &       &  26371 &  843 &       &  26387 &  844 &       &  26393 &  843 &       &  26399 &  843 &      \\
 26407 &  844 &       &  26417 &  844 &       &  26423 &  844 &       &  26431 &  844 &       &  26437 &  844 &      \\
 26449 &  845 &       &  26459 &  845 &       &  26479 &  845 &       &  26489 &  845 &       &  26497 &  846 &      \\
 26501 &  846 &       &  26513 &  846 &       &  26539 &  846 &       &  26557 &  846 &       &  26561 &  847 &      \\
 26573 &  847 &       &  26591 &  848 &       &  26597 &  847 &       &  26627 &  848 &       &  26633 &  848 &      \\
 26641 &  848 &       &  26647 &  847 &       &  26669 &  849 &       &  26681 &  848 &       &  26683 &  848 &      \\
 26687 &  849 &       &  26693 &  850 &       &  26699 &  849 &       &  26701 &  848 &       &  26711 &  850 &      \\
 26713 &  849 &       &  26717 &  850 &       &  26723 &  850 &       &  26729 &  848 &       &  26731 &  850 &      \\
 26737 &  849 &       &  26759 &  851 &       &  26777 &  851 &       &  26783 &  850 &       &  26801 &  851 &      \\
 26813 &  851 &       &  26821 &  850 &       &  26833 &  851 &       &  26839 &  852 &       &  26849 &  851 &      \\
 26861 &  851 &       &  26863 &  853 &       &  26879 &  852 &       &  26881 &  850 &       &  26891 &  852 &      \\
 26893 &  852 &       &  26903 &  853 &       &  26921 &  852 &       &  26927 &  853 &       &  26947 &  853 &      \\
 26951 &  853 &       &  26953 &  854 &       &  26959 &  855 &       &  26981 &  854 &       &  26987 &  854 &      \\
 26993 &  854 &       &  27011 &  854 &       &  27017 &  856 &       &  27031 &  855 &       &  27043 &  855 &      \\
 27059 &  856 &       &  27061 &  854 &       &  27067 &  856 &       &  27073 &  856 &       &  27077 &  855 &      \\
 27091 &  856 &       &  27103 &  856 &       &  27107 &  856 &       &  27109 &  856 &       &  27127 &  857 &      \\
 27143 &  857 &       &  27179 &  856 &       &  27191 &  856 &       &  27197 &  857 &       &  27211 &  857 &      \\
 27239 &  859 &       &  27241 &  859 &       &  27253 &  858 &       &  27259 &  859 &       &  27271 &  860 &      \\
 27277 &  858 &       &  27281 &  859 &       &  27283 &  860 &       &  27299 &  859 &       &  27329 &  860 &      \\
 27337 &  860 &       &  27361 &  862 &       &  27367 &  861 &       &  27397 &  861 &       &  27407 &  861 &      \\
 27409 &  861 &       &  27427 &  861 &       &  27431 &  862 &       &  27437 &  862 &       &  27449 &  862 &      \\
 27457 &  862 &       &  27479 &  862 &       &  27481 &  863 &       &  27487 &  863 &       &  27509 &  862 &      \\
 27527 &  864 &       &  27529 &  863 &       &  27539 &  864 &       &  27541 &  864 &       &  27551 &  864 &      \\
 27581 &  865 &       &  27583 &  864 &       &  27611 &  866 &       &  27617 &  864 &       &  27631 &  866 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 14 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 27647 &  864 &       &  27653 &  865 &       &  27673 &  867 &       &  27689 &  866 &       &  27691 &  866 &      \\
 27697 &  867 &       &  27701 &  866 &       &  27733 &  868 &       &  27737 &  867 &       &  27739 &  867 &      \\
 27743 &  867 &       &  27749 &  867 &       &  27751 &  867 &       &  27763 &  868 &       &  27767 &  868 &      \\
 27773 &  866 &       &  27779 &  869 &       &  27791 &  868 &       &  27793 &  869 &       &  27799 &  868 &      \\
 27803 &  869 &       &  27809 &  868 &       &  27817 &  868 &       &  27823 &  868 &       &  27827 &  868 &      \\
 27847 &  868 &       &  27851 &  869 &       &  27883 &  870 &       &  27893 &  869 &       &  27901 &  870 &      \\
 27917 &  871 &       &  27919 &  871 &       &  27941 &  871 &       &  27943 &  872 &       &  27947 &  870 &      \\
 27953 &  872 &       &  27961 &  872 &       &  27967 &  871 &       &  27983 &  872 &       &  27997 &  871 &      \\
 28001 &  872 &       &  28019 &  872 &       &  28027 &  873 &       &  28031 &  872 &       &  28051 &  873 &      \\
 28057 &  872 &       &  28069 &  874 &       &  28081 &  872 &       &  28087 &  875 & 1.632 &  28097 &  874 &      \\
 28099 &  873 &       &  28109 &  874 &       &  28111 &  874 &       &  28123 &  873 &       &  28151 &  876 &      \\
 28163 &  875 &       &  28181 &  875 &       &  28183 &  875 &       &  28201 &  876 &       &  28211 &  876 &      \\
 28219 &  875 &       &  28229 &  875 &       &  28277 &  876 &       &  28279 &  876 &       &  28283 &  876 &      \\
 28289 &  875 &       &  28297 &  876 &       &  28307 &  877 &       &  28309 &  878 &       &  28319 &  877 &      \\
 28349 &  876 &       &  28351 &  878 &       &  28387 &  879 &       &  28393 &  877 &       &  28403 &  878 &      \\
 28409 &  878 &       &  28411 &  879 &       &  28429 &  878 &       &  28433 &  880 &       &  28439 &  881 &      \\
 28447 &  880 &       &  28463 &  879 &       &  28477 &  880 &       &  28493 &  881 &       &  28499 &  881 &      \\
 28513 &  880 &       &  28517 &  881 &       &  28537 &  881 &       &  28541 &  881 &       &  28547 &  881 &      \\
 28549 &  882 &       &  28559 &  883 &       &  28571 &  882 &       &  28573 &  883 &       &  28579 &  883 &      \\
 28591 &  882 &       &  28597 &  882 &       &  28603 &  884 & 1.632 &  28607 &  882 &       &  28619 &  882 &      \\
 28621 &  882 &       &  28627 &  883 &       &  28631 &  884 &       &  28643 &  882 &       &  28649 &  884 &      \\
 28657 &  883 &       &  28661 &  883 &       &  28663 &  883 &       &  28669 &  883 &       &  28687 &  884 &      \\
 28697 &  884 &       &  28703 &  883 &       &  28711 &  885 &       &  28723 &  884 &       &  28729 &  884 &      \\
 28751 &  883 &       &  28753 &  885 &       &  28759 &  883 &       &  28771 &  885 &       &  28789 &  886 &      \\
 28793 &  885 &       &  28807 &  884 &       &  28813 &  887 &       &  28817 &  885 &       &  28837 &  887 &      \\
 28843 &  884 &       &  28859 &  886 &       &  28867 &  886 &       &  28871 &  886 &       &  28879 &  888 &      \\
 28901 &  888 &       &  28909 &  887 &       &  28921 &  889 &       &  28927 &  888 &       &  28933 &  887 &      \\
 28949 &  888 &       &  28961 &  888 &       &  28979 &  889 &       &  29009 &  888 &       &  29017 &  889 &      \\
 29021 &  890 &       &  29023 &  888 &       &  29027 &  890 &       &  29033 &  891 &       &  29059 &  891 &      \\
 29063 &  891 &       &  29077 &  889 &       &  29101 &  891 &       &  29123 &  892 &       &  29129 &  892 &      \\
 29131 &  890 &       &  29137 &  892 &       &  29147 &  891 &       &  29153 &  891 &       &  29167 &  893 &      \\
 29173 &  893 &       &  29179 &  893 &       &  29191 &  892 &       &  29201 &  894 &       &  29207 &  893 &      \\
 29209 &  893 &       &  29221 &  893 &       &  29231 &  892 &       &  29243 &  892 &       &  29251 &  894 &      \\
 29269 &  893 &       &  29287 &  894 &       &  29297 &  894 &       &  29303 &  894 &       &  29311 &  895 &      \\
 29327 &  894 &       &  29333 &  896 &       &  29339 &  895 &       &  29347 &  895 &       &  29363 &  895 &      \\
 29383 &  895 &       &  29387 &  896 &       &  29389 &  896 &       &  29399 &  895 &       &  29401 &  896 &      \\
 29411 &  895 &       &  29423 &  895 &       &  29429 &  897 &       &  29437 &  896 &       &  29443 &  896 &      \\
 29453 &  896 &       &  29473 &  898 &       &  29483 &  898 &       &  29501 &  898 &       &  29527 &  898 &      \\
 29531 &  897 &       &  29537 &  899 &       &  29567 &  898 &       &  29569 &  900 &       &  29573 &  900 &      \\
 29581 &  899 &       &  29587 &  900 &       &  29599 &  899 &       &  29611 &  899 &       &  29629 &  900 &      \\
 29633 &  900 &       &  29641 &  900 &       &  29663 &  900 &       &  29669 &  900 &       &  29671 &  901 &      \\
 29683 &  900 &       &  29717 &  901 &       &  29723 &  902 &       &  29741 &  902 &       &  29753 &  902 &      \\
 29759 &  902 &       &  29761 &  902 &       &  29789 &  902 &       &  29803 &  903 &       &  29819 &  903 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 15 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 29833 &  903 &       &  29837 &  903 &       &  29851 &  904 &       &  29863 &  905 &       &  29867 &  903 &      \\
 29873 &  905 &       &  29879 &  904 &       &  29881 &  903 &       &  29917 &  904 &       &  29921 &  905 &      \\
 29927 &  904 &       &  29947 &  905 &       &  29959 &  906 &       &  29983 &  906 &       &  29989 &  907 &      \\
 30011 &  907 &       &  30013 &  906 &       &  30029 &  907 &       &  30047 &  906 &       &  30059 &  908 &      \\
 30071 &  907 &       &  30089 &  908 &       &  30091 &  907 &       &  30097 &  908 &       &  30103 &  909 &      \\
 30109 &  909 &       &  30113 &  908 &       &  30119 &  909 &       &  30133 &  908 &       &  30137 &  909 &      \\
 30139 &  909 &       &  30161 &  909 &       &  30169 &  910 &       &  30181 &  909 &       &  30187 &  910 &      \\
 30197 &  910 &       &  30203 &  910 &       &  30211 &  910 &       &  30223 &  909 &       &  30241 &  910 &      \\
 30253 &  911 &       &  30259 &  911 &       &  30269 &  910 &       &  30271 &  911 &       &  30293 &  911 &      \\
 30307 &  912 &       &  30313 &  913 & 1.633 &  30319 &  912 &       &  30323 &  911 &       &  30341 &  911 &      \\
 30347 &  911 &       &  30367 &  913 &       &  30389 &  912 &       &  30391 &  914 &       &  30403 &  913 &      \\
 30427 &  914 &       &  30431 &  914 &       &  30449 &  913 &       &  30467 &  913 &       &  30469 &  915 &      \\
 30491 &  914 &       &  30493 &  914 &       &  30497 &  914 &       &  30509 &  915 &       &  30517 &  915 &      \\
 30529 &  915 &       &  30539 &  915 &       &  30553 &  915 &       &  30557 &  916 &       &  30559 &  916 &      \\
 30577 &  916 &       &  30593 &  915 &       &  30631 &  917 &       &  30637 &  917 &       &  30643 &  917 &      \\
 30649 &  916 &       &  30661 &  915 &       &  30671 &  917 &       &  30677 &  918 &       &  30689 &  917 &      \\
 30697 &  918 &       &  30703 &  917 &       &  30707 &  918 &       &  30713 &  917 &       &  30727 &  919 &      \\
 30757 &  919 &       &  30763 &  919 &       &  30773 &  920 &       &  30781 &  918 &       &  30803 &  921 &      \\
 30809 &  919 &       &  30817 &  921 &       &  30829 &  920 &       &  30839 &  921 &       &  30841 &  920 &      \\
 30851 &  919 &       &  30853 &  921 &       &  30859 &  922 & 1.633 &  30869 &  920 &       &  30871 &  921 &      \\
 30881 &  919 &       &  30893 &  922 &       &  30911 &  922 &       &  30931 &  922 &       &  30937 &  920 &      \\
 30941 &  922 &       &  30949 &  921 &       &  30971 &  922 &       &  30977 &  921 &       &  30983 &  923 &      \\
 31013 &  925 & 1.634 &  31019 &  923 &       &  31033 &  924 &       &  31039 &  923 &       &  31051 &  925 &      \\
 31063 &  925 &       &  31069 &  924 &       &  31079 &  925 &       &  31081 &  925 &       &  31091 &  924 &      \\
 31121 &  926 &       &  31123 &  926 &       &  31139 &  925 &       &  31147 &  924 &       &  31151 &  927 &      \\
 31153 &  925 &       &  31159 &  926 &       &  31177 &  926 &       &  31181 &  926 &       &  31183 &  927 &      \\
 31189 &  928 & 1.634 &  31193 &  927 &       &  31219 &  927 &       &  31223 &  927 &       &  31231 &  927 &      \\
 31237 &  928 &       &  31247 &  927 &       &  31249 &  928 &       &  31253 &  927 &       &  31259 &  927 &      \\
 31267 &  928 &       &  31271 &  928 &       &  31277 &  928 &       &  31307 &  928 &       &  31319 &  929 &      \\
 31321 &  929 &       &  31327 &  929 &       &  31333 &  930 &       &  31337 &  928 &       &  31357 &  928 &      \\
 31379 &  929 &       &  31387 &  930 &       &  31391 &  930 &       &  31393 &  930 &       &  31397 &  930 &      \\
 31469 &  931 &       &  31477 &  930 &       &  31481 &  931 &       &  31489 &  932 &       &  31511 &  930 &      \\
 31513 &  930 &       &  31517 &  931 &       &  31531 &  932 &       &  31541 &  932 &       &  31543 &  932 &      \\
 31547 &  933 &       &  31567 &  934 &       &  31573 &  933 &       &  31583 &  933 &       &  31601 &  933 &      \\
 31607 &  935 & 1.634 &  31627 &  933 &       &  31643 &  934 &       &  31649 &  934 &       &  31657 &  934 &      \\
 31663 &  935 &       &  31667 &  934 &       &  31687 &  936 &       &  31699 &  936 &       &  31721 &  934 &      \\
 31723 &  937 & 1.635 &  31727 &  935 &       &  31729 &  935 &       &  31741 &  936 &       &  31751 &  937 &      \\
 31769 &  937 &       &  31771 &  936 &       &  31793 &  937 &       &  31799 &  936 &       &  31817 &  936 &      \\
 31847 &  937 &       &  31849 &  938 &       &  31859 &  938 &       &  31873 &  938 &       &  31883 &  937 &      \\
 31891 &  938 &       &  31907 &  939 &       &  31957 &  939 &       &  31963 &  938 &       &  31973 &  939 &      \\
 31981 &  940 &       &  31991 &  940 &       &  32003 &  940 &       &  32009 &  941 &       &  32027 &  941 &      \\
 32029 &  939 &       &  32051 &  941 &       &  32057 &  941 &       &  32059 &  940 &       &  32063 &  941 &      \\
 32069 &  940 &       &  32077 &  941 &       &  32083 &  941 &       &  32089 &  941 &       &  32099 &  941 &      \\
\hline
\end{tabular}}
\newpage

\textbf{Table 4.} Continue 16 \medskip

{\footnotesize\begin{tabular}
{@{}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{\,}|@{\,\,}rr@{\,\,\,\,}c@{}}\hline
&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q)$&&&$\overline{t^*}(q) ^ {\vphantom{H^{L}}}$\\
$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$&$q$&$\overline{t}(q)$&$<$\\\hline
 32117 &  942 &       &  32119 &  941 &       &  32141 &  941 &       &  32143 &  942 &       &  32159 &  943 &      \\
 32173 &  943 &       &  32183 &  943 &       &  32189 &  943 &       &  32191 &  941 &       &  32203 &  944 &      \\
 32213 &  944 &       &  32233 &  944 &       &  32237 &  943 &       &  32251 &  943 &       &  32257 &  945 &      \\
 32261 &  945 &       &  32297 &  945 &       &  32299 &  946 &       &  32303 &  946 &       &  32309 &  946 &      \\
 32321 &  945 &       &  32323 &  945 &       &  32327 &  945 &       &  32341 &  944 &       &  32353 &  946 &      \\
 32359 &  947 &       &  32363 &  946 &       &  32369 &  947 &       &  32371 &  947 &       &  32377 &  946 &      \\
 32381 &  946 &       &  32401 &  947 &       &  32411 &  947 &       &  32413 &  946 &       &  32423 &  946 &      \\
 32429 &  947 &       &  32441 &  946 &       &  32443 &  947 &       &  32467 &  947 &       &  32479 &  948 &      \\
 32491 &  948 &       &  32497 &  948 &       &  32503 &  948 &       &  32507 &  947 &       &  32531 &  949 &      \\
 32533 &  947 &       &  32537 &  947 &       &  32561 &  948 &       &  32563 &  950 &       &  32569 &  950 &      \\
 32573 &  949 &       &  32579 &  949 &       &  32587 &  950 &       &  32603 &  950 &       &  32609 &  950 &      \\
 32611 &  951 &       &  32621 &  950 &       &  32633 &  951 &       &  32647 &  951 &       &  32653 &  951 &      \\
 32687 &  951 &       &  32693 &  951 &       &  32707 &  952 &       &  32713 &  952 &       &  32717 &  952 &      \\
 32719 &  951 &       &  32749 &  953 &       &  32771 &  953 &       &  32779 &  953 &       &  32783 &  952 &      \\
 32789 &  952 &       &  32797 &  953 &       &  32801 &  952 &       &  32803 &  953 &       &  32831 &  953 &      \\
 32833 &  953 &       &  32839 &  954 &       &  32843 &  954 &       &  32869 &  954 &       &  32887 &  954 &      \\
 32909 &  956 &       &  32911 &  955 &       &  32917 &  956 &       &  32933 &  955 &       &  32939 &  955 &      \\
 32941 &  957 & 1.635 &  32957 &  955 &       &  32969 &  956 &       &  32971 &  956 &       &  32983 &  956 &      \\
 32987 &  955 &       &  32993 &  957 &       &  32999 &  957 &       &  33013 &  957 &
\\\hline
\end{tabular}
